Quantum Fourier Transform Has Small Entanglement

The Quantum Fourier Transform (QFT) is a key component of many important quantum algorithms, most famously as being the essential ingredient in Shor's algorithm for factoring products of primes. Given its remarkable capability, one would think it can introduce large entanglement to qubit systems and would be difficult to simulate classically. While early results showed QFT indeed has maximal operator entanglement, we show that this is entirely due to the bit reversal in the QFT. The core part of the QFT has Schmidt coefficients decaying exponentially quickly, and thus it can only generate a constant amount of entanglement regardless of the number of qubits. In addition, we show the entangling power of the QFT is the same as the time evolution of a Hamiltonian with exponentially decaying interactions, and thus a variant of the area law for dynamics can be used to understand the low entanglement intuitively. Using the low entanglement property of the QFT, we show that classical simulations of the QFT on a matrix product state with low bond dimension only take time linear in the number of qubits, providing a potential speedup over the classical fast Fourier transform (FFT) on many classes of functions. We demonstrate this speedup in test calculations on some simple functions. For data vectors of length $10^6$ to $10^8$, the speedup can be a few orders of magnitude.

==> 1-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (130) at (-3.25, 0) {};
		\node [style=box] (131) at (-1.75, 0) {$P(\theta)$};
		\node [style=none] (132) at (0, 0) {$=$};
		\node [style=none] (133) at (1.5, 0) {$e^{i\theta x_1}$};
		\node [style=none] (134) at (-3.75, 0) {$x_1$};
		\node [style=none] (140) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (130.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.75, -0.75) {$P(\theta)$};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {$=$};
		\node [style=none] (4) at (2.25, -0.75) {$\delta_{x_1,x_1'}e^{i\theta x_1}$};
		\node [style=none] (5) at (-4.5, -0.75) {$x_1$};
		\node [style=none] (6) at (-1, -0.75) {$x_1'$};
		\node [style={orange_box}] (7) at (-2.75, 0.75) {$\alpha$};
		\node [style=none] (8) at (-2.75, 1.75) {};
		\node [style=none] (9) at (-4, 0.75) {};
		\node [style=box] (10) at (-2.75, 0.75) {$P(\theta)$};
		\node [style=none] (11) at (0, 0.75) {$=$};
		\node [style=none] (12) at (1.75, 0.75) {$e^{i\theta x_1 x_2}$};
		\node [style=none] (13) at (-4.5, 0.75) {$x_1$};
		\node [style=none] (14) at (-2.75, 2.25) {$x_2$};
		\node [style=none] (15) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (8.center) to (7);
		\draw [style=simple] (9.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2-phase_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (-3.75, 0) {$P(\theta_1)$};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=box] (4) at (-1.25, 0) {$P(\theta_2)$};
		\node [style=box] (5) at (3, 0) {$P(\theta_1+\theta_2)$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (0.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2-phase_pi_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (-1.5, 0) {$P(\pi)$};
		\node [style=none] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (30) at (-1.5, -1.5) {};
		\node [style=none] (31) at (0, 0) {=};
		\node [style=none] (33) at (2, 0) {};
		\node [style=vertex] (34) at (4.25, 0) {};
		\node [style=none] (35) at (4.25, 1.5) {};
		\node [style=none] (36) at (4.25, -1.5) {};
		\node [style=box] (37) at (3.25, 0) {$H$};
		\node [style=none] (38) at (1, 0) {$\sqrt{2}$};
		\node [style=none] (39) at (1.75, 0) {\huge (};
		\node [style=none] (40) at (5, 0) {\huge )};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple0.5] (27.center) to (28.center);
		\draw [style=simple0.5] (29.center) to (28.center);
		\draw [style=simple0.5] (30.center) to (28.center);
		\draw [style=simple0.5] (33.center) to (34);
		\draw [style=simple0.5] (35.center) to (34);
		\draw [style=simple0.5] (36.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2_3-phase_decompose_to_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (19) at (-2.25, 0) {$P(\theta)$};
		\node [style=none] (20) at (-3.75, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (31) at (-2.25, -1) {};
		\node [style=none] (33) at (-2.25, 1) {};
		\node [style=none] (34) at (0, 0) {=};
		\node [style=box] (35) at (2.5, 0) {$P(\theta)$};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=none] (37) at (4.25, 0) {};
		\node [style=none] (42) at (2.5, -1) {};
		\node [style=none] (43) at (2.5, 1) {};
		\node [style=vertex] (44) at (1.25, 0) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (3.75, -0.75) {};
		\node [style=none] (47) at (3.75, 0) {};
		\node [style=box] (48) at (-2.25, -3) {$P(\theta)$};
		\node [style=none] (49) at (-3.75, -3) {};
		\node [style=none] (50) at (-0.75, -3) {};
		\node [style=none] (52) at (-2.25, -2) {};
		\node [style=none] (53) at (0, -3) {=};
		\node [style=box] (54) at (2.5, -3) {$P(\theta)$};
		\node [style=none] (55) at (0.75, -3) {};
		\node [style=none] (56) at (4.25, -3) {};
		\node [style=none] (58) at (2.5, -2) {};
		\node [style=vertex] (59) at (1.25, -3) {};
		\node [style=none] (60) at (1.25, -3.75) {};
		\node [style=none] (61) at (3.75, -3.75) {};
		\node [style=none] (62) at (3.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (20.center) to (21.center);
		\draw [style=simple] (42.center) to (43.center);
		\draw [style=simple] (31.center) to (33.center);
		\draw [style=simple] (36.center) to (44);
		\draw [style=simple] (37.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (44);
		\draw [style=simple] (44) to (35);
		\draw [style=simple] (49.center) to (50.center);
		\draw [style=simple] (55.center) to (59);
		\draw [style=simple] (56.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to (59);
		\draw [style=simple] (59) to (54);
		\draw [style=simple] (52.center) to (48);
		\draw [style=simple] (58.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3-copy_isometric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (146) at (-1, 0.5) {};
		\node [style=none] (150) at (0, 0) {$\large =$};
		\node [style=vertex] (159) at (-1, -0.5) {};
		\node [style=none] (178) at (-1, 1) {};
		\node [style=none] (179) at (-1, -1) {};
		\node [style=none] (180) at (1, 1) {};
		\node [style=none] (181) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=60, looseness=1.25] (146) to (159);
		\draw [style=simple, bend left=60, looseness=1.25] (146) to (159);
		\draw [style=simple] (178.center) to (146);
		\draw [style=simple] (179.center) to (159);
		\draw [style=simple] (181.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (21) at (-3, 0) {$P(\theta)$};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (6, 0) {$\delta_{x_1,x_1'}e^{i\theta x_1 x_2}$};
		\node [style=none] (27) at (-5, 0) {$x_1$};
		\node [style=none] (28) at (-1, 0) {$x_1'$};
		\node [style=none] (29) at (-3, 1.5) {$x_2$};
		\node [style=none] (30) at (1.75, 0) {$\begin{pmatrix}I\\P(\theta)\end{pmatrix}$};
		\node [style=none] (31) at (3.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (23.center) to (24.center);
		\draw [style=simple] (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3-phase_2kpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$P(2k\pi)$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {=};
		\node [style=none] (7) at (3.75, 1) {};
		\node [style=none] (8) at (3.75, -1) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=box] (10) at (2.75, 0) {+};
		\node [style=none] (11) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple0.5] (2.center) to (1.center);
		\draw [style=simple0.5] (4.center) to (3.center);
		\draw [style=simple0.5] (8.center) to (7.center);
		\draw [style=simple0.5] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3-phase_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.25, -0.75) {};
		\node [style=box] (21) at (-2.25, -0.75) {$P(\theta)$};
		\node [style=none] (24) at (-3.25, 0.75) {};
		\node [style=box] (25) at (-2.25, 0.75) {$P(-\theta)$};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=none] (30) at (2.25, -1) {};
		\node [style=none] (33) at (2.25, 1) {};
		\node [style=none] (35) at (1, 0) {2};
		\node [style=none] (38) at (0, 0) {$\large =$};
		\node [style=none] (166) at (2.5, -1) {};
		\node [style=none] (167) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=90, looseness=1.50] (24.center) to (20.center);
		\draw [style=simple] (29.center) to (20.center);
		\draw [style=simple] (24.center) to (28.center);
		\draw [style=simple, bend right=90, looseness=1.50] (33.center) to (30.center);
		\draw [style=simple] (30.center) to (166.center);
		\draw [style=simple] (33.center) to (167.center);
		\draw [style=simple] (25) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3-phase_insert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=box] (1) at (-2.25, 1.5) {$P(\theta)$};
		\node [style=none] (2) at (-2.25, 2.75) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-4.25, 1.5) {$x_1$};
		\node [style=none] (5) at (0, 1.5) {$\large =$};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=box] (7) at (3.25, 1.5) {$P(x_2 \theta)$};
		\node [style=none] (8) at (5, 1.5) {};
		\node [style=none] (9) at (-3.75, -1.5) {};
		\node [style=box] (10) at (-2.25, -1.5) {$P(\theta)$};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (-4.25, -1.5) {$x_1$};
		\node [style=none] (14) at (0, -1.5) {$\large =$};
		\node [style=none] (15) at (4.25, -1.5) {};
		\node [style=box] (16) at (1.75, -1.5) {$P(x_1 \theta)$};
		\node [style=none] (17) at (5.25, -1.5) {};
		\node [style=none] (18) at (1.75, -0.25) {};
		\node [style=none] (19) at (3.75, -1.5) {$x_1$};
		\node [style=none] (20) at (-2.25, 0.25) {$x_2$};
		\node [style=none] (21) at (1.75, 0.25) {$x_2$};
		\node [style=none] (22) at (-2.25, 3.25) {$x_2$};
		\node [style=none] (23) at (1, 1.5) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (6.center) to (8.center);
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (9.center) to (12.center);
		\draw [style=simple] (15.center) to (17.center);
		\draw [style=simple] (11.center) to (10);
		\draw [style=simple] (18.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3-phase_not_isometric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, -0.75) {};
		\node [style=box] (21) at (-2.25, -0.75) {$P(-\theta)$};
		\node [style=none] (24) at (-3.5, 0.75) {};
		\node [style=box] (25) at (-2.25, 0.75) {$P(\theta)$};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (38) at (0.25, 0) {$\neq$};
		\node [style=none] (168) at (-2.25, 2) {};
		\node [style=none] (169) at (-2.25, -2) {};
		\node [style=none] (170) at (1, 2) {};
		\node [style=none] (171) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=90, looseness=1.50] (24.center) to (20.center);
		\draw [style=simple] (29.center) to (20.center);
		\draw [style=simple] (24.center) to (28.center);
		\draw [style=simple] (168.center) to (25);
		\draw [style=simple] (169.center) to (21);
		\draw [style=simple, bend left=90, looseness=1.50] (28.center) to (29.center);
		\draw [style=simple] (170.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3_4-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (21) at (-3, 0) {$P(\theta)$};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (2.75, 0) {$\delta_{x_1,x_1'}e^{i\theta x_1 x_2}$};
		\node [style=none] (27) at (-5, 0) {$x_1$};
		\node [style=none] (28) at (-1, 0) {$x_1'$};
		\node [style=none] (29) at (-3, 1.5) {$x_2$};
		\node [style=box] (32) at (-3, -3) {$P(\theta)$};
		\node [style=none] (33) at (-3, -2) {};
		\node [style=none] (34) at (-3, -4) {};
		\node [style=none] (35) at (-4.5, -3) {};
		\node [style=none] (36) at (-1.5, -3) {};
		\node [style=none] (37) at (-3, -1.5) {$x_2$};
		\node [style=none] (38) at (-5, -3) {$x_1$};
		\node [style=none] (39) at (-1, -3) {$x_1'$};
		\node [style=none] (41) at (3.5, -3) {$\delta_{x_1,x_1'}\delta_{x_2,x_2'}e^{i\theta x_1 x_2}$};
		\node [style=none] (42) at (-3, -4.5) {$x_2'$};
		\node [style=none] (44) at (0, -3) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (23.center) to (24.center);
		\draw [style=simple] (22.center) to (21);
		\draw [style=simple] (34.center) to (33.center);
		\draw [style=simple] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 4-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (-3, 0) {$P(\theta)$};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-3, 1.5) {$x_2$};
		\node [style=none] (16) at (-5, 0) {$x_1$};
		\node [style=none] (17) at (-1, 0) {$x_1'$};
		\node [style=none] (18) at (4.5, 0) {$=$};
		\node [style=none] (19) at (7.75, 0) {$\delta_{x_1,x_1'}\delta_{x_2,x_2'}e^{i\theta x_1 x_2}$};
		\node [style=none] (20) at (-3, -1.5) {$x_2'$};
		\node [style=none] (21) at (2.25, 0) {$\begin{pmatrix}I & 0 \\ 0 & P(\theta)\end{pmatrix}$};
		\node [style=none] (22) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12.center) to (11.center);
		\draw [style=simple] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 4-phase_2kpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.75, 0) {$P(2k\pi)$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0.75, 0) {=};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple0.5] (2.center) to (1.center);
		\draw [style=simple0.5] (4.center) to (3.center);
		\draw [style=simple0.5] (8.center) to (7.center);
		\draw [style=simple0.5] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 4-phase_derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (19) at (-2.25, 0) {$P(\theta)$};
		\node [style=none] (20) at (-3.75, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=vertex] (28) at (-2.25, 1) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (-2.25, -0.75) {};
		\node [style=none] (32) at (-2.25, -1.5) {};
		\node [style=none] (33) at (-2.25, 1.5) {};
		\node [style=none] (34) at (0, 0) {=};
		\node [style=box] (35) at (2.25, 0) {$P(\theta)$};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=none] (37) at (3.75, 0) {};
		\node [style=none] (42) at (2.25, -1) {};
		\node [style=none] (43) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (20.center) to (21.center);
		\draw [style=simple] (28)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center);
		\draw [style=simple] (33.center) to (28);
		\draw [style=simple] (28) to (19);
		\draw [style=simple] (36.center) to (37.center);
		\draw [style=simple] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 4-phase_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.5, -0.75) {};
		\node [style=box] (21) at (-2.25, -0.75) {$P(\theta)$};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
		\node [style=none] (24) at (-3.5, 0.75) {};
		\node [style=box] (25) at (-2.25, 0.75) {$P(-\theta)$};
		\node [style=none] (26) at (-2.25, 1.75) {};
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=none] (30) at (2.25, -1) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (32) at (1, -1.75) {};
		\node [style=none] (33) at (2.25, 1) {};
		\node [style=none] (34) at (1, 1.75) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (38) at (0, 0) {$\large =$};
		\node [style=none] (166) at (2.5, -1) {};
		\node [style=none] (167) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (23.center) to (22.center);
		\draw [style=simple] (27.center) to (26.center);
		\draw [style=simple, bend right=90, looseness=1.50] (24.center) to (20.center);
		\draw [style=simple] (29.center) to (20.center);
		\draw [style=simple] (24.center) to (28.center);
		\draw [style=simple] (32.center) to (31.center);
		\draw [style=simple] (35.center) to (34.center);
		\draw [style=simple, bend right=90, looseness=1.50] (33.center) to (30.center);
		\draw [style=simple] (30.center) to (166.center);
		\draw [style=simple] (33.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 4-phase_insert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {};
		\node [style=box] (1) at (-2, 2) {$P(\theta)$};
		\node [style=none] (2) at (-2, 3.25) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-3.75, 2) {$x_1$};
		\node [style=none] (5) at (0, 2) {$\large =$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (1.75, 3) {};
		\node [style=box] (8) at (3.25, 3) {$P(x_2 \theta)$};
		\node [style=none] (9) at (3.25, 1.5) {};
		\node [style=none] (10) at (4.75, 3) {};
		\node [style=none] (11) at (1.25, 3) {$x_1$};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (-2, 3.75) {$x_2$};
		\node [style=none] (14) at (3.25, 2) {$x_2$};
		\node [style=none] (15) at (-3.25, -2) {};
		\node [style=box] (16) at (-2, -2) {$P(\theta)$};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (-3.75, -2) {$x_1$};
		\node [style=none] (20) at (0, -2) {$\large =$};
		\node [style=none] (21) at (-2, -3.25) {};
		\node [style=none] (28) at (-2, -0.25) {$x_2$};
		\node [style=none] (29) at (4, -2) {};
		\node [style=box] (30) at (1.75, -2) {$P(x_1\theta)$};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=none] (32) at (4.75, -2) {};
		\node [style=none] (33) at (3.5, -2) {$x_1$};
		\node [style=none] (34) at (1.75, -3.25) {};
		\node [style=none] (35) at (1.75, -0.25) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (6.center) to (2.center);
		\draw [style=simple] (7.center) to (10.center);
		\draw [style=simple] (12.center) to (9.center);
		\draw [style=simple] (15.center) to (18.center);
		\draw [style=simple] (21.center) to (17.center);
		\draw [style=simple] (29.center) to (32.center);
		\draw [style=simple] (34.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 4-phase_isometric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.75, -0.75) {};
		\node [style=box] (21) at (-2.5, -0.75) {$P(\theta)$};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
		\node [style=none] (24) at (-3.75, 0.75) {};
		\node [style=box] (25) at (-2.5, 0.75) {$P(-\theta)$};
		\node [style=none] (26) at (-2.5, 1.75) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (-1.25, 0.75) {};
		\node [style=none] (29) at (-1.25, -0.75) {};
		\node [style=none] (31) at (6.25, 0) {};
		\node [style=none] (32) at (6.25, -1.75) {};
		\node [style=none] (34) at (6.25, 1.75) {};
		\node [style=none] (35) at (6.25, 0) {};
		\node [style=none] (38) at (0, 0) {$\large =$};
		\node [style=none] (39) at (5.75, 0) {2};
		\node [style=none] (40) at (1.25, -0.75) {};
		\node [style=box] (41) at (2.5, -0.75) {$P(-\theta)$};
		\node [style=none] (42) at (2.5, 0) {};
		\node [style=none] (43) at (2.5, -1.75) {};
		\node [style=none] (44) at (1.25, 0.75) {};
		\node [style=box] (45) at (2.5, 0.75) {$P(\theta)$};
		\node [style=none] (46) at (2.5, 1.75) {};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=none] (48) at (3.75, 0.75) {};
		\node [style=none] (49) at (3.75, -0.75) {};
		\node [style=none] (50) at (5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (23.center) to (22.center);
		\draw [style=simple] (27.center) to (26.center);
		\draw [style=simple, bend right=90, looseness=1.50] (24.center) to (20.center);
		\draw [style=simple] (29.center) to (20.center);
		\draw [style=simple] (24.center) to (28.center);
		\draw [style=simple] (32.center) to (31.center);
		\draw [style=simple] (35.center) to (34.center);
		\draw [style=simple, bend left=90, looseness=1.50] (28.center) to (29.center);
		\draw [style=simple] (43.center) to (42.center);
		\draw [style=simple] (47.center) to (46.center);
		\draw [style=simple, bend right=90, looseness=1.50] (44.center) to (40.center);
		\draw [style=simple] (49.center) to (40.center);
		\draw [style=simple] (44.center) to (48.center);
		\draw [style=simple, bend left=90, looseness=1.50] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 4-phase_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$P(\theta)$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=box] (5) at (0, 0) {+};
		\node [style=none] (6) at (1, 0) {=};
		\node [style=box] (7) at (3.25, 0) {$P(\theta)$};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (3.25, -1) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple0.5] (2.center) to (1.center);
		\draw [style=simple0.5] (4.center) to (3.center);
		\draw [style=simple0.5] (9.center) to (8.center);
		\draw [style=simple0.5] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CP_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, -1.5) {$P(\theta)$};
		\node [style=none] (2) at (-3.5, -1.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=vertex] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (18) at (0.25, -0.5) {=};
		\node [style=none] (19) at (4.75, -0.5) {$|0\rangle\langle 0| \otimes I + |1\rangle\langle 1| \otimes P(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CP_series_to_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.25, 0) {$P(\theta_1)$};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=vertex] (4) at (-3.25, 2) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=box] (15) at (-2, -2) {$P(\theta_2)$};
		\node [style=none] (16) at (-4.5, -2) {};
		\node [style=none] (17) at (-0.75, -2) {};
		\node [style=vertex] (18) at (-2, 2) {};
		\node [style=box] (19) at (2.25, 0) {$P(\theta_1)$};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=vertex] (22) at (2.25, 2) {};
		\node [style=none] (23) at (3.75, 2) {};
		\node [style=none] (24) at (0.75, 2) {};
		\node [style=box] (25) at (2.25, -2) {$P(\theta_2)$};
		\node [style=none] (26) at (0.75, -2) {};
		\node [style=none] (27) at (3.75, -2) {};
		\node [style=vertex] (28) at (2.25, 1) {};
		\node [style=none] (29) at (3.5, 1) {};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none] (32) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (18) to (15);
		\draw [style=simple] (20.center) to (21.center);
		\draw [style=simple] (22) to (19);
		\draw [style=simple] (24.center) to (23.center);
		\draw [style=simple] (26.center) to (27.center);
		\draw [style=simple] (28)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> CP_to_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, -1.5) {$P(\theta)$};
		\node [style=none] (2) at (-3.5, -1.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=vertex] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=box] (7) at (2.5, -1.75) {$P(\theta)$};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (4, -1.75) {};
		\node [style=vertex] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (-3.5, -0.5) {\ding{34}};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (0.25, -0.5) {$\rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (12.center) to (11.center);
		\draw [style=simple] (10) to (13.center);
		\draw [style=simple] (14.center) to (7);
		\draw [style=hadamard edge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MPO.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (21) at (0, 3.5) {$T[1]$};
		\node [style=none] (22) at (1.75, 3.5) {};
		\node [style=box] (23) at (0, 1.5) {$T[2]$};
		\node [style=box] (25) at (0, -2) {$T[n]$};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (28) at (0, 0) {$\vdots$};
		\node [style=none] (29) at (0, 3.5) {};
		\node [style=none] (30) at (1.75, 1.5) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (34) at (1.75, -2) {};
		\node [style=none] (35) at (0, -2) {};
		\node [style=none] (37) at (-1.75, 3.5) {};
		\node [style=none] (38) at (-1.75, 1.5) {};
		\node [style=none] (40) at (-1.75, -2) {};
		\node [style=none] (41) at (0.5, 2.5) {$b_1$};
		\node [style=none] (42) at (0.5, 0.5) {$b_2$};
		\node [style=none] (43) at (0.75, -1) {~$b_{n-1}$};
		\node [style=none] (44) at (-2.25, 3.5) {$x_1$};
		\node [style=none] (45) at (-2.25, 1.5) {$x_2$};
		\node [style=none] (46) at (-2.25, -2) {$x_n$};
		\node [style=none] (47) at (2.25, 3.5) {$y_1$};
		\node [style=none] (48) at (2.25, 1.5) {$y_2$};
		\node [style=none] (49) at (2.25, -2) {$y_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (21) to (23);
		\draw [style=simple] (27.center) to (23);
		\draw [style=simple] (29.center) to (22.center);
		\draw [style=simple] (31.center) to (30.center);
		\draw [style=simple] (35.center) to (34.center);
		\draw [style=simple] (37.center) to (29.center);
		\draw [style=simple] (38.center) to (31.center);
		\draw [style=simple] (40.center) to (35.center);
		\draw [style=simple] (26.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MPO_ortho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (21) at (0, 5.5) {$U[1]$};
		\node [style=none] (22) at (2.25, 5.5) {};
		\node [style=box] (23) at (0, 3.5) {$U[2]$};
		\node [style=gray box] (24) at (0, 0) {$T[c]$};
		\node [style=none] (26) at (0, 1.25) {};
		\node [style=none] (27) at (0, 2.25) {};
		\node [style=none] (28) at (0, 2) {$\vdots$};
		\node [style=none] (29) at (0, 5.5) {};
		\node [style=none] (30) at (2.25, 3.5) {};
		\node [style=none] (31) at (0, 3.5) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (37) at (-2.25, 5.5) {};
		\node [style=none] (38) at (-2.25, 3.5) {};
		\node [style=none] (39) at (-2.25, 0) {};
		\node [style=none] (44) at (0, -1.25) {};
		\node [style=none] (46) at (0, -1.5) {$\vdots$};
		\node [style=box] (54) at (0, -5.5) {$V[n]$};
		\node [style=none] (55) at (2.25, -5.5) {};
		\node [style=box] (56) at (0, -3.5) {$V[n-1]$};
		\node [style=none] (57) at (0, -2.25) {};
		\node [style=none] (58) at (0, -5.5) {};
		\node [style=none] (59) at (2.25, -3.5) {};
		\node [style=none] (60) at (0, -3.5) {};
		\node [style=none] (61) at (-2.25, -5.5) {};
		\node [style=none] (62) at (-2.25, -3.5) {};
		\node [style=none] (63) at (0.5, 4.5) {$b_1$};
		\node [style=none] (64) at (0.5, 2.5) {$b_2$};
		\node [style=none] (65) at (0.75, 1) {~$b_{c-1}$};
		\node [style=none] (66) at (0.5, -1) {$b_{c}$};
		\node [style=none] (67) at (0.75, -4.5) {~$b_{n-1}$};
		\node [style=none] (68) at (0.75, -2.5) {~$b_{n-2}$};
		\node [style=none] (69) at (-2.75, -5.5) {$x_n$};
		\node [style=none] (70) at (-3, -3.5) {$x_{n-1}$};
		\node [style=none] (71) at (-2.75, 0) {$x_c$};
		\node [style=none] (72) at (-2.75, 3.5) {$x_2$};
		\node [style=none] (73) at (-2.75, 5.5) {$x_1$};
		\node [style=none] (74) at (2.75, 5.5) {$y_1$};
		\node [style=none] (75) at (2.75, 3.5) {$y_2$};
		\node [style=none] (76) at (2.75, 0) {$y_c$};
		\node [style=none] (77) at (3, -3.5) {$y_{n-1}$};
		\node [style=none] (78) at (2.75, -5.5) {$y_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (21) to (23);
		\draw [style=simple] (26.center) to (24);
		\draw [style=simple] (27.center) to (23);
		\draw [style=simple] (29.center) to (22.center);
		\draw [style=simple] (31.center) to (30.center);
		\draw [style=simple] (33.center) to (32.center);
		\draw [style=simple] (37.center) to (29.center);
		\draw [style=simple] (38.center) to (31.center);
		\draw [style=simple] (39.center) to (33.center);
		\draw [style=simple] (24) to (44.center);
		\draw [style=simple] (54) to (56);
		\draw [style=simple] (57.center) to (56);
		\draw [style=simple] (58.center) to (55.center);
		\draw [style=simple] (60.center) to (59.center);
		\draw [style=simple] (61.center) to (58.center);
		\draw [style=simple] (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MPO_ortho_schmidt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (23) at (0, 2.5) {$U[1]$};
		\node [style=gray box] (24) at (0, 0) {$T[c]$};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (0, 1.75) {};
		\node [style=none] (28) at (0, 1.5) {$\vdots$};
		\node [style=none] (30) at (1.5, 2.5) {};
		\node [style=none] (31) at (0, 2.5) {};
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (33) at (0.25, 0) {};
		\node [style=none] (38) at (-1.5, 2.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (44) at (0, -0.75) {};
		\node [style=none] (46) at (0, -1) {$\vdots$};
		\node [style=box] (56) at (0, -2.5) {$V[n]$};
		\node [style=none] (57) at (0, -1.75) {};
		\node [style=none] (59) at (1.5, -2.5) {};
		\node [style=none] (60) at (0, -2.5) {};
		\node [style=none] (62) at (-1.5, -2.5) {};
		\node [style=none] (63) at (-2, 0) {\Big(};
		\node [style=none] (64) at (2, 0) {\Big)};
		\node [style=none] (65) at (-1, 0.75) {};
		\node [style=none] (66) at (1, 0.75) {};
		\node [style=box] (67) at (6, 2.5) {$U[1]$};
		\node [style=gray box] (68) at (6, 0) {$T[c]$};
		\node [style=none] (69) at (6, 0.75) {};
		\node [style=none] (70) at (6, 1.75) {};
		\node [style=none] (71) at (6, 1.5) {$\vdots$};
		\node [style=none] (78) at (6, -0.75) {};
		\node [style=none] (79) at (6, -1) {$\vdots$};
		\node [style=box] (80) at (6, -2.5) {$V[n]$};
		\node [style=none] (81) at (6, -1.75) {};
		\node [style=none] (83) at (6, -2.5) {};
		\node [style=none] (85) at (4, 0) {\Big(};
		\node [style=none] (86) at (8, 0) {\Big)};
		\node [style=none] (87) at (-3, 0) {Sch};
		\node [style=none] (88) at (3.5, 0) {$\sigma$};
		\node [style=box] (89) at (13, 6) {$U[1]$};
		\node [style=gray box] (90) at (13, 3.5) {$T[c]$};
		\node [style=none] (91) at (13, 4.25) {};
		\node [style=none] (92) at (13, 5.25) {};
		\node [style=none] (93) at (13, 5) {$\vdots$};
		\node [style=none] (97) at (13, 3.5) {};
		\node [style=none] (100) at (13, 2.75) {};
		\node [style=none] (101) at (13, 2.5) {$\vdots$};
		\node [style=box] (102) at (13, 1) {$V[n]$};
		\node [style=none] (103) at (13, 1.75) {};
		\node [style=none] (105) at (13, 1) {};
		\node [style=none] (107) at (10.5, 0) {\Big(};
		\node [style=none] (108) at (15.75, 0) {\Big)};
		\node [style=none] (109) at (9.75, 0) {$\sqrt{\lambda}$};
		\node [style=box] (110) at (13, -6) {$U^*[1]$};
		\node [style=gray box] (111) at (13, -3.5) {$T^*[c]$};
		\node [style=none] (112) at (13, -4.25) {};
		\node [style=none] (113) at (13, -5.25) {};
		\node [style=none] (114) at (13, -4.5) {$\vdots$};
		\node [style=none] (118) at (13, -3.5) {};
		\node [style=none] (121) at (13, -2.75) {};
		\node [style=none] (122) at (13, -2) {$\vdots$};
		\node [style=box] (123) at (13, -1) {$V^*[n]$};
		\node [style=none] (124) at (13, -1.75) {};
		\node [style=none] (126) at (13, -1) {};
		\node [style=gray box] (129) at (20.25, 0.75) {$T[c]$};
		\node [style=none] (130) at (20.25, 1.75) {};
		\node [style=none] (136) at (20.25, 0.75) {};
		\node [style=none] (139) at (20.25, 0) {};
		\node [style=none] (146) at (18.25, 0) {\Big(};
		\node [style=none] (147) at (22.25, 0) {\Big)};
		\node [style=none] (148) at (17.5, 0) {$\sqrt{\lambda}$};
		\node [style=gray box] (150) at (20.25, -0.75) {$T^*[c]$};
		\node [style=none] (151) at (20.25, -1.75) {};
		\node [style=none] (157) at (20.25, -0.75) {};
		\node [style=none] (160) at (20.25, 0) {};
		\node [style=none] (161) at (2.75, 0) {=};
		\node [style=none] (162) at (8.75, 0) {=};
		\node [style=none] (163) at (16.5, 0) {=};
		\node [style=none] (166) at (4.5, -3.25) {};
		\node [style=none] (167) at (7.5, -3.25) {};
		\node [style=none] (174) at (12.25, 1) {};
		\node [style=none] (175) at (12.25, -1) {};
		\node [style=none] (176) at (13.75, -1) {};
		\node [style=none] (177) at (13.75, 1) {};
		\node [style=none] (178) at (11, 1.5) {};
		\node [style=none] (179) at (15, 1.5) {};
		\node [style=none] (180) at (15, -1.5) {};
		\node [style=none] (181) at (11, -1.5) {};
		\node [style=none] (186) at (19.5, -0.75) {};
		\node [style=none] (187) at (21, -0.75) {};
		\node [style=none] (188) at (19.5, 0.75) {};
		\node [style=none] (189) at (21, 0.75) {};
		\node [style=none] (190) at (6, 0) {};
		\node [style=none] (191) at (4.5, -0.75) {};
		\node [style=none] (192) at (7.5, -0.75) {};
		\node [style=none] (193) at (6, 2.5) {};
		\node [style=none] (194) at (4.5, 3.25) {};
		\node [style=none] (195) at (7.5, 3.25) {};
		\node [style=none] (196) at (13, -6) {};
		\node [style=none] (197) at (11.5, -6.75) {};
		\node [style=none] (198) at (14.5, -6.75) {};
		\node [style=none] (199) at (13, 6) {};
		\node [style=none] (200) at (11.5, 6.75) {};
		\node [style=none] (201) at (14.5, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (26.center) to (24);
		\draw [style=simple] (27.center) to (23);
		\draw [style=simple] (31.center) to (30.center);
		\draw [style=simple] (33.center) to (32.center);
		\draw [style=simple] (38.center) to (31.center);
		\draw [style=simple] (39.center) to (33.center);
		\draw [style=simple] (24) to (44.center);
		\draw [style=simple] (57.center) to (56);
		\draw [style=simple] (60.center) to (59.center);
		\draw [style=simple] (62.center) to (60.center);
		\draw [style=hadamard edge] (66.center) to (65.center);
		\draw [style=simple] (69.center) to (68);
		\draw [style=simple] (70.center) to (67);
		\draw [style=simple] (68) to (78.center);
		\draw [style=simple] (81.center) to (80);
		\draw [style=simple] (91.center) to (90);
		\draw [style=simple] (92.center) to (89);
		\draw [style=simple] (90) to (100.center);
		\draw [style=simple] (103.center) to (102);
		\draw [style=simple] (112.center) to (111);
		\draw [style=simple] (113.center) to (110);
		\draw [style=simple] (111) to (121.center);
		\draw [style=simple] (124.center) to (123);
		\draw [style=simple] (130.center) to (129);
		\draw [style=simple] (129) to (139.center);
		\draw [style=simple] (151.center) to (150);
		\draw [style=simple] (150) to (160.center);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (166.center) to (83.center);
		\draw [style=simple, in=0, out=90, looseness=1.25] (167.center) to (83.center);
		\draw [style=simple] (174.center) to (105.center);
		\draw [style=simple, bend right=90, looseness=1.50] (174.center) to (175.center);
		\draw [style=simple] (175.center) to (126.center);
		\draw [style=simple] (105.center) to (177.center);
		\draw [style=simple, bend left=90, looseness=1.50] (177.center) to (176.center);
		\draw [style=simple] (176.center) to (126.center);
		\draw [style=simple, bend left=45, looseness=1.25] (178.center) to (97.center);
		\draw [style=simple, bend left=45, looseness=1.25] (97.center) to (179.center);
		\draw [style=simple, bend right=45, looseness=1.25] (118.center) to (180.center);
		\draw [style=simple] (180.center) to (179.center);
		\draw [style=simple] (178.center) to (181.center);
		\draw [style=simple, bend right=45, looseness=1.25] (181.center) to (118.center);
		\draw [style=simple] (186.center) to (157.center);
		\draw [style=simple] (157.center) to (187.center);
		\draw [style=simple] (188.center) to (136.center);
		\draw [style=simple] (136.center) to (189.center);
		\draw [style=simple, bend left=90, looseness=1.50] (189.center) to (187.center);
		\draw [style=simple, bend right=270, looseness=1.50] (186.center) to (188.center);
		\draw [style=simple, in=-180, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [style=simple, in=0, out=90, looseness=1.25] (192.center) to (190.center);
		\draw [style=simple, in=-180, out=-90, looseness=1.25] (194.center) to (193.center);
		\draw [style=simple, in=0, out=-90, looseness=1.25] (195.center) to (193.center);
		\draw [style=simple, in=180, out=90, looseness=1.25] (197.center) to (196.center);
		\draw [style=simple, in=0, out=90, looseness=1.25] (198.center) to (196.center);
		\draw [style=simple, in=180, out=-90, looseness=1.25] (200.center) to (199.center);
		\draw [style=simple, in=0, out=-90, looseness=1.25] (201.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_as_2-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, 0) {$P(\frac{\pi}{2^{n-1}})$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, 1.5) {$x$};
		\node [style=none] (5) at (-2, 0) {$y$};
		\node [style=none] (6) at (-2.75, 0) {=};
		\node [style=none] (7) at (-5.25, 0) {$\sqrt{2^n} \langle x | F_{n} |y\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple1.9] (1.center) to (0);
		\draw [style=simple1.9] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_as_2-phase_4q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$P(\frac{\pi}{2^3})$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 1.5) {$x$};
		\node [style=none] (5) at (-2, 0) {$y$};
		\node [style=box] (8) at (4, 0) {$P(\frac{\pi}{2^3}xy)$};
		\node [style=none] (14) at (1.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple1.9] (1.center) to (0);
		\draw [style=simple1.9] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_binary_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (4.5, 0) {$P(\frac{\pi}{2^3}2^6x_1 y_1)$};
		\node [style=box] (3) at (4.5, -2) {$P(\frac{\pi}{2^3}2^5x_1 y_2)$};
		\node [style=box] (4) at (4.5, -4) {$P(\frac{\pi}{2^3}2^4x_1 y_3)$};
		\node [style=box] (5) at (4.5, -6) {$P(\frac{\pi}{2^3}2^3x_1 y_4)$};
		\node [style=box] (6) at (0, 0) {$P(\frac{\pi}{2^3}2^5x_2 y_1)$};
		\node [style=box] (7) at (0, -2) {$P(\frac{\pi}{2^3}2^4x_2 y_2)$};
		\node [style=box] (8) at (0, -4) {$P(\frac{\pi}{2^3}2^3x_2 y_3)$};
		\node [style=box] (9) at (0, -6) {$P(\frac{\pi}{2^3}2^2x_2 y_4)$};
		\node [style=box] (10) at (-4.5, 0) {$P(\frac{\pi}{2^3}2^4x_3 y_1)$};
		\node [style=box] (11) at (-4.5, -2) {$P(\frac{\pi}{2^3}2^3x_3 y_2)$};
		\node [style=box] (12) at (-4.5, -4) {$P(\frac{\pi}{2^3}2^2x_3 y_3)$};
		\node [style=box] (13) at (-4.5, -6) {$P(\frac{\pi}{2^3}2^1x_3 y_4)$};
		\node [style=box] (14) at (-9, 0) {$P(\frac{\pi}{2^3}2^3x_4 y_1)$};
		\node [style=box] (15) at (-9, -2) {$P(\frac{\pi}{2^3}2^2x_4 y_2)$};
		\node [style=box] (16) at (-9, -4) {$P(\frac{\pi}{2^3}2^1x_4 y_3)$};
		\node [style=box] (17) at (-9, -6) {$P(\frac{\pi}{2^3}2^0x_4 y_4)$};
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_binary_decomp_simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (-9, 0) {$P(\pi x_1 y_4)$};
		\node [style=box] (8) at (-5, -2) {$P(\pi x_2 y_3)$};
		\node [style=box] (9) at (-9, -2) {$P(\frac{\pi}{2} x_2 y_4)$};
		\node [style=box] (11) at (-1, -4) {$P(\pi x_3 y_2)$};
		\node [style=box] (12) at (-5, -4) {$P(\frac{\pi}{2} x_3 y_3)$};
		\node [style=box] (13) at (-9, -4) {$P(\frac{\pi}{4} x_3 y_4)$};
		\node [style=box] (14) at (3, -6) {$P(\pi x_4 y_1)$};
		\node [style=box] (15) at (-1, -6) {$P(\frac{\pi}{2} x_4 y_2)$};
		\node [style=box] (16) at (-5, -6) {$P(\frac{\pi}{4} x_4 y_3)$};
		\node [style=box] (17) at (-9, -6) {$P(\frac{\pi}{8} x_4 y_4)$};
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_binary_decomp_simplify_lines.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (-3.5, 2) {$P(\pi)$};
		\node [style=box] (8) at (0, 0) {$P(\pi)$};
		\node [style=box] (9) at (-3.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=box] (11) at (3.5, -2) {$P(\pi)$};
		\node [style=box] (12) at (0, -2) {$P(\frac{\pi}{2})$};
		\node [style=box] (13) at (-3.5, -2) {$P(\frac{\pi}{4})$};
		\node [style=box] (14) at (7, -4) {$P(\pi)$};
		\node [style=box] (15) at (3.5, -4) {$P(\frac{\pi}{2})$};
		\node [style=box] (16) at (0, -4) {$P(\frac{\pi}{4})$};
		\node [style=box] (17) at (-3.5, -4) {$P(\frac{\pi}{8})$};
		\node [style=none] (18) at (-6, -4) {};
		\node [style=none] (19) at (7, -4) {};
		\node [style=none] (20) at (7, 3.5) {};
		\node [style=none] (21) at (-6, -2) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (3.5, 3.5) {};
		\node [style=none] (24) at (-6, 0) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0, 3.5) {};
		\node [style=none] (27) at (-6, 2) {};
		\node [style=none] (28) at (-3.5, 2) {};
		\node [style=none] (29) at (-3.5, 3.5) {};
		\node [style=none] (30) at (-3.5, -4) {};
		\node [style=none] (31) at (0, -4) {};
		\node [style=none] (32) at (3.5, -4) {};
		\node [style=none] (33) at (7, 4) {$x_1$};
		\node [style=none] (34) at (3.5, 4) {$x_2$};
		\node [style=none] (35) at (0, 4) {$x_3$};
		\node [style=none] (36) at (-3.5, 4) {$x_4$};
		\node [style=none] (37) at (-6.5, -4) {$y_4$};
		\node [style=none] (38) at (-6.5, -2) {$y_3$};
		\node [style=none] (39) at (-6.5, 0) {$y_2$};
		\node [style=none] (40) at (-6.5, 2) {$y_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple0.5] (18.center) to (19.center);
		\draw [style=simple0.5] (20.center) to (19.center);
		\draw [style=simple0.5] (21.center) to (22.center);
		\draw [style=simple0.5] (23.center) to (22.center);
		\draw [style=simple0.5] (25.center) to (24.center);
		\draw [style=simple0.5] (26.center) to (25.center);
		\draw [style=simple0.5] (27.center) to (28.center);
		\draw [style=simple0.5] (29.center) to (28.center);
		\draw [style=simple0.5] (30.center) to (28.center);
		\draw [style=simple0.5] (31.center) to (25.center);
		\draw [style=simple0.5] (32.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_circ_from_TN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray box] (0) at (-2, 0) {$\frac{2\pi}{2^4}$};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=gray box] (4) at (0.5, 0) {$\frac{\pi}{2^3} x y$};
		\node [style=none] (8) at (-4, 0) {$x$};
		\node [style=none] (9) at (-2, 2) {$y$};
		\node [style=gray box] (10) at (0.5, -2.5) {$\frac{\pi}{2^3} (2^3x_1 + 2^2x_2+2^1x_3+2^0x_4) (2^3y_1 + 2^2y_2+2^1y_3+2^0y_4)$};
		\node [style=gray box] (11) at (6.5, -4.5) {$\frac{\pi}{2^3} 2^6x_1y_1 $};
		\node [style=gray box] (12) at (2.5, -4.5) {$\frac{\pi}{2^3} 2^5x_1y_2 $};
		\node [style=gray box] (13) at (-1.5, -4.5) {$\frac{\pi}{2^3} 2^4x_1y_3 $};
		\node [style=gray box] (14) at (-5.5, -4.5) {$\frac{\pi}{2^3} 2^3x_1y_4 $};
		\node [style=gray box] (15) at (6.5, -6) {$\frac{\pi}{2^3} 2^5x_2y_1 $};
		\node [style=gray box] (16) at (2.5, -6) {$\frac{\pi}{2^3} 2^4x_2y_2 $};
		\node [style=gray box] (17) at (-1.5, -6) {$\frac{\pi}{2^3} 2^3x_2y_3 $};
		\node [style=gray box] (18) at (-5.5, -6) {$\frac{\pi}{2^3} 2^2x_2y_4 $};
		\node [style=gray box] (19) at (6.5, -7.5) {$\frac{\pi}{2^3} 2^4x_3y_1 $};
		\node [style=gray box] (20) at (2.5, -7.5) {$\frac{\pi}{2^3} 2^3x_3y_2 $};
		\node [style=gray box] (21) at (-1.5, -7.5) {$\frac{\pi}{2^3} 2^2x_3y_3 $};
		\node [style=gray box] (22) at (-5.5, -7.5) {$\frac{\pi}{2^3} 2^1x_3y_4 $};
		\node [style=gray box] (23) at (6.5, -9) {$\frac{\pi}{2^3} 2^3x_4y_1 $};
		\node [style=gray box] (24) at (2.5, -9) {$\frac{\pi}{2^3} 2^2x_4y_2 $};
		\node [style=gray box] (25) at (-1.5, -9) {$\frac{\pi}{2^3} 2^1x_4y_3 $};
		\node [style=gray box] (26) at (-5.5, -9) {$\frac{\pi}{2^3} 2^0x_4y_4 $};
		\node [style=gray box] (30) at (-5.5, -11.25) {$\pi x_1y_4 $};
		\node [style=gray box] (33) at (-1.5, -12.75) {$\pi x_2y_3 $};
		\node [style=gray box] (34) at (-5.5, -12.75) {$\frac{\pi}{2} x_2y_4 $};
		\node [style=gray box] (36) at (2.5, -14.25) {$\pi 2^3x_3y_2 $};
		\node [style=gray box] (37) at (-1.5, -14.25) {$\frac{\pi}{2} x_3y_3 $};
		\node [style=gray box] (38) at (-5.5, -14.25) {$\frac{\pi}{2^2} x_3y_4 $};
		\node [style=gray box] (39) at (6.5, -15.75) {$\pi x_4y_1 $};
		\node [style=gray box] (40) at (2.5, -15.75) {$\frac{\pi}{2}x_4y_2 $};
		\node [style=gray box] (41) at (-1.5, -15.75) {$\frac{\pi}{2^2} x_4y_3 $};
		\node [style=gray box] (42) at (-5.5, -15.75) {$\frac{\pi}{2^3} x_4y_4 $};
		\node [style=gray box] (43) at (-5.5, -19.5) {$\pi$};
		\node [style=gray box] (44) at (-1.5, -21) {$\pi$};
		\node [style=gray box] (45) at (-5.5, -21) {$\frac{\pi}{2}$};
		\node [style=gray box] (46) at (2.5, -22.5) {$\pi$};
		\node [style=gray box] (47) at (-1.5, -22.5) {$\frac{\pi}{2}$};
		\node [style=gray box] (48) at (-5.5, -22.5) {$\frac{\pi}{2^2}$};
		\node [style=gray box] (49) at (6.5, -24) {$\pi$};
		\node [style=gray box] (50) at (2.5, -24) {$\frac{\pi}{2}$};
		\node [style=gray box] (51) at (-1.5, -24) {$\frac{\pi}{2^2}$};
		\node [style=gray box] (52) at (-5.5, -24) {$\frac{\pi}{2^3}$};
		\node [style=none] (53) at (-5.5, -18) {};
		\node [style=none] (54) at (-7.5, -19.5) {};
		\node [style=none] (55) at (-5.5, -19.5) {};
		\node [style=none] (56) at (-7.5, -21) {};
		\node [style=none] (57) at (-1.5, -21) {};
		\node [style=none] (58) at (2.5, -22.5) {};
		\node [style=none] (59) at (6.5, -24) {};
		\node [style=none] (60) at (-7.5, -22.5) {};
		\node [style=none] (61) at (-7.5, -24) {};
		\node [style=none] (62) at (-1.5, -18) {};
		\node [style=none] (63) at (-1.5, -24) {};
		\node [style=none] (64) at (-5.5, -24) {};
		\node [style=none] (65) at (2.5, -18) {};
		\node [style=none] (66) at (2.5, -24) {};
		\node [style=none] (67) at (6.5, -18) {};
		\node [style=none] (68) at (6.5, -24) {};
		\node [style=none] (69) at (-8, -19.5) {$x_1$};
		\node [style=none] (70) at (-8, -21) {$x_2$};
		\node [style=none] (71) at (-8, -22.5) {$x_3$};
		\node [style=none] (72) at (-8, -24) {$x_4$};
		\node [style=none] (73) at (-5.5, -17.5) {$y_4$};
		\node [style=none] (74) at (6.5, -17.5) {$y_1$};
		\node [style=none] (75) at (2.5, -17.5) {$y_2$};
		\node [style=none] (76) at (-1.5, -17.5) {$y_3$};
		\node [style=gray box] (79) at (-5.5, -29) {$\frac{\pi}{2}$};
		\node [style=gray box] (81) at (-1.5, -30.5) {$\frac{\pi}{2}$};
		\node [style=gray box] (82) at (-5.5, -30.5) {$\frac{\pi}{2^2}$};
		\node [style=gray box] (84) at (2.5, -32) {$\frac{\pi}{2}$};
		\node [style=gray box] (85) at (-1.5, -32) {$\frac{\pi}{2^2}$};
		\node [style=gray box] (86) at (-5.5, -32) {$\frac{\pi}{2^3}$};
		\node [style=none] (87) at (-5.5, -26) {};
		\node [style=none] (88) at (-7.5, -27.5) {};
		\node [style=vertex] (89) at (-5.5, -27.5) {};
		\node [style=none] (90) at (-7.5, -29) {};
		\node [style=vertex] (91) at (-1.5, -29) {};
		\node [style=vertex] (92) at (2.5, -30.5) {};
		\node [style=none] (93) at (6.5, -32) {};
		\node [style=none] (94) at (-7.5, -30.5) {};
		\node [style=none] (95) at (-7.5, -32) {};
		\node [style=none] (96) at (-1.5, -26) {};
		\node [style=none] (97) at (-1.5, -32) {};
		\node [style=none] (98) at (-5.5, -32) {};
		\node [style=none] (99) at (2.5, -26) {};
		\node [style=none] (100) at (2.5, -32) {};
		\node [style=none] (101) at (6.5, -26) {};
		\node [style=vertex] (102) at (6.5, -32) {};
		\node [style=none] (103) at (-8, -27.5) {$x_1$};
		\node [style=none] (104) at (-8, -29) {$x_2$};
		\node [style=none] (105) at (-8, -30.5) {$x_3$};
		\node [style=none] (106) at (-8, -32) {$x_4$};
		\node [style=none] (107) at (-5.5, -25.5) {$y_4$};
		\node [style=none] (108) at (6.5, -25.5) {$y_1$};
		\node [style=none] (109) at (2.5, -25.5) {$y_2$};
		\node [style=none] (110) at (-1.5, -25.5) {$y_3$};
		\node [style=hadamard] (111) at (-6.5, -27.5) {H};
		\node [style=hadamard] (112) at (-2.5, -29) {H};
		\node [style=hadamard] (113) at (1.5, -30.5) {H};
		\node [style=hadamard] (114) at (5.5, -32) {H};
		\node [style=gray box] (115) at (-5.5, -37) {$\frac{\pi}{2}$};
		\node [style=gray box] (116) at (-3.25, -38.5) {$\frac{\pi}{2}$};
		\node [style=gray box] (117) at (-5.5, -38.5) {$\frac{\pi}{2^2}$};
		\node [style=gray box] (118) at (-1, -40) {$\frac{\pi}{2}$};
		\node [style=gray box] (119) at (-3.25, -40) {$\frac{\pi}{2^2}$};
		\node [style=gray box] (120) at (-5.5, -40) {$\frac{\pi}{2^3}$};
		\node [style=none] (121) at (-5.5, -35.5) {};
		\node [style=none] (122) at (-7.5, -35.5) {};
		\node [style=vertex] (123) at (-5.5, -35.5) {};
		\node [style=none] (124) at (-7.5, -37) {};
		\node [style=vertex] (125) at (-3.25, -37) {};
		\node [style=vertex] (126) at (-1, -38.5) {};
		\node [style=none] (127) at (1.25, -40) {};
		\node [style=none] (128) at (-7.5, -38.5) {};
		\node [style=none] (129) at (-7.5, -40) {};
		\node [style=none] (130) at (-3.25, -37) {};
		\node [style=none] (131) at (-3.25, -40) {};
		\node [style=none] (132) at (-5.5, -40) {};
		\node [style=none] (133) at (-1, -38.5) {};
		\node [style=none] (134) at (-1, -40) {};
		\node [style=none] (137) at (-8, -35.5) {$x_1$};
		\node [style=none] (138) at (-8, -37) {$x_2$};
		\node [style=none] (139) at (-8, -38.5) {$x_3$};
		\node [style=none] (140) at (-8, -40) {$x_4$};
		\node [style=none] (141) at (1.75, -35.5) {$y_4$};
		\node [style=none] (142) at (1.75, -40) {$y_1$};
		\node [style=none] (143) at (1.75, -38.5) {$y_2$};
		\node [style=none] (144) at (1.75, -37) {$y_3$};
		\node [style=hadamard] (145) at (-6.5, -35.5) {H};
		\node [style=hadamard] (146) at (-4.25, -37) {H};
		\node [style=hadamard] (147) at (-2, -38.5) {H};
		\node [style=hadamard] (148) at (0.25, -40) {H};
		\node [style=none] (149) at (1.25, -38.5) {};
		\node [style=none] (150) at (1.25, -37) {};
		\node [style=none] (151) at (1.25, -35.5) {};
		\node [style=gray box] (152) at (-2, 3.5) {$\theta$};
		\node [style=none] (153) at (-3.5, 3.5) {};
		\node [style=none] (154) at (-2, 3.5) {};
		\node [style=none] (155) at (-2, 5) {};
		\node [style=none] (156) at (-4, 3.5) {$x$};
		\node [style=none] (157) at (-2, 5.5) {$y$};
		\node [style=none] (158) at (-1, 3.5) {=};
		\node [style=none] (159) at (0.5, 3.5) {$e^{i \pi \theta x y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple1.5] (1.center) to (2.center);
		\draw [style=simple1.5] (3.center) to (2.center);
		\draw [style=simple0.5] (54.center) to (55.center);
		\draw [style=simple0.5] (61.center) to (59.center);
		\draw [style=simple0.5] (58.center) to (60.center);
		\draw [style=simple0.5] (57.center) to (56.center);
		\draw [style=simple0.5] (62.center) to (63.center);
		\draw [style=simple0.5] (64.center) to (53.center);
		\draw [style=simple0.5] (65.center) to (66.center);
		\draw [style=simple0.5] (67.center) to (68.center);
		\draw [style=simple0.5] (88.center) to (89);
		\draw [style=simple0.5] (95.center) to (93.center);
		\draw [style=simple0.5] (92) to (94.center);
		\draw [style=simple0.5] (91) to (90.center);
		\draw [style=simple0.5] (96.center) to (97.center);
		\draw [style=simple0.5] (98.center) to (87.center);
		\draw [style=simple0.5] (99.center) to (100.center);
		\draw [style=simple0.5] (101.center) to (102);
		\draw [style=simple0.5] (122.center) to (123);
		\draw [style=simple0.5] (129.center) to (127.center);
		\draw [style=simple0.5] (126) to (128.center);
		\draw [style=simple0.5] (125) to (124.center);
		\draw [style=simple0.5] (130.center) to (131.center);
		\draw [style=simple0.5] (132.center) to (121.center);
		\draw [style=simple0.5] (133.center) to (134.center);
		\draw [style=simple0.5] (149.center) to (133.center);
		\draw [style=simple0.5] (130.center) to (150.center);
		\draw [style=simple0.5] (123) to (151.center);
		\draw [style=simple1.5] (153.center) to (154.center);
		\draw [style=simple1.5] (155.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-8.25, -3.25) {};
		\node [style=none] (84) at (8, -3.25) {};
		\node [style=box] (85) at (4.75, -3.25) {$P(\frac{\pi}{2})$};
		\node [style=box] (86) at (1.75, -3.25) {$P(\frac{\pi}{4})$};
		\node [style=box] (87) at (-2.75, -3.25) {$P(\frac{\pi}{8})$};
		\node [style=none] (89) at (-8.25, -1.25) {};
		\node [style=none] (90) at (8, -1.25) {};
		\node [style=box] (91) at (0.25, -1.25) {$P(\frac{\pi}{2})$};
		\node [style=box] (92) at (-4.25, -1.25) {$P(\frac{\pi}{4})$};
		\node [style=vertex] (93) at (4.75, -1.25) {};
		\node [style=none] (94) at (-8.25, 0.75) {};
		\node [style=none] (95) at (8, 0.75) {};
		\node [style=box] (96) at (-5.75, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=vertex] (97) at (1.75, 0.75) {};
		\node [style=none] (98) at (-8.25, 2.75) {};
		\node [style=none] (99) at (8, 2.75) {};
		\node [style=vertex] (100) at (-2.75, 2.75) {};
		\node [style=box] (103) at (6.75, -3.25) {$H$};
		\node [style=box] (104) at (3.25, -1.25) {$H$};
		\node [style=box] (105) at (-1.25, 0.75) {$H$};
		\node [style=box] (106) at (-7.25, 2.75) {$H$};
		\node [style=none] (346) at (-3.75, -5.75) {$H = \frac{1}{\sqrt{2}}\begin{pmatrix}1 & 1 \\ 1 & -1 \end{pmatrix}$};
		\node [style=none] (351) at (5.5, -5.75) {$P(\theta) = \begin{pmatrix}1 & 0 \\ 0 & e^{i\theta} \end{pmatrix}$};
		\node [style=vertex] (359) at (-5.75, 2.75) {};
		\node [style=vertex] (360) at (-4.25, 2.75) {};
		\node [style=vertex] (361) at (0.25, 0.75) {};
		\node [style=none] (362) at (8, 3.5) {};
		\node [style=none] (363) at (9.5, 3.5) {};
		\node [style=none] (364) at (8, -4) {};
		\node [style=none] (365) at (9.5, -4) {};
		\node [style=none] (366) at (9.5, 2.75) {};
		\node [style=none] (367) at (9.5, 0.75) {};
		\node [style=none] (368) at (9.5, -1.25) {};
		\node [style=none] (369) at (9.5, -3.25) {};
		\node [style=none] (370) at (10, -3.25) {};
		\node [style=none] (371) at (10, -1.25) {};
		\node [style=none] (372) at (10, 0.75) {};
		\node [style=none] (373) at (10, 2.75) {};
		\node [style=none] (374) at (8.75, -0.25) {$R_n$};
		\node [style=none] (375) at (-8, 3.5) {};
		\node [style=none] (376) at (7.5, 3.5) {};
		\node [style=none] (377) at (7.5, -4) {};
		\node [style=none] (378) at (-8, -4) {};
		\node [style=none] (379) at (0.25, 4) {$Q_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (83.center) to (84.center);
		\draw [style=simple] (89.center) to (90.center);
		\draw [style=simple] (94.center) to (95.center);
		\draw [style=simple] (98.center) to (99.center);
		\draw [style=simple] (93) to (85);
		\draw [style=simple] (97) to (86);
		\draw [style=simple] (100) to (87);
		\draw [style=simple] (359) to (96);
		\draw [style=simple] (360) to (92);
		\draw [style=simple] (361) to (91);
		\draw [style=simple] (362.center) to (364.center);
		\draw [style=simple] (364.center) to (365.center);
		\draw [style=simple] (365.center) to (363.center);
		\draw [style=simple] (363.center) to (362.center);
		\draw [style=simple] (366.center) to (373.center);
		\draw [style=simple] (367.center) to (372.center);
		\draw [style=simple] (368.center) to (371.center);
		\draw [style=simple] (369.center) to (370.center);
		\draw [style=hadamard edge] (377.center) to (376.center);
		\draw [style=hadamard edge] (377.center) to (378.center);
		\draw [style=hadamard edge] (378.center) to (375.center);
		\draw [style=hadamard edge] (376.center) to (375.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_circuit_bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (-5, 2) {$H$};
		\node [style=box] (8) at (-1.5, 0) {$H$};
		\node [style=box] (9) at (-3.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=box] (11) at (2, -2) {$H$};
		\node [style=box] (12) at (0, -2) {$P(\frac{\pi}{2})$};
		\node [style=box] (13) at (-3.5, -2) {$P(\frac{\pi}{4})$};
		\node [style=box] (14) at (5.5, -4) {$H$};
		\node [style=box] (15) at (3.5, -4) {$P(\frac{\pi}{2})$};
		\node [style=box] (16) at (0, -4) {$P(\frac{\pi}{4})$};
		\node [style=box] (17) at (-3.5, -4) {$P(\frac{\pi}{8})$};
		\node [style=none] (18) at (-6, -4) {};
		\node [style=vertex] (19) at (7, -4) {};
		\node [style=none] (20) at (7, 3.5) {};
		\node [style=none] (21) at (-6, -2) {};
		\node [style=vertex] (22) at (3.5, -2) {};
		\node [style=none] (23) at (3.5, 3.5) {};
		\node [style=none] (24) at (-6, 0) {};
		\node [style=vertex] (25) at (0, 0) {};
		\node [style=none] (26) at (0, 3.5) {};
		\node [style=none] (27) at (-6, 2) {};
		\node [style=vertex] (28) at (-3.5, 2) {};
		\node [style=none] (29) at (-3.5, 3.5) {};
		\node [style=none] (30) at (-3.5, -4) {};
		\node [style=none] (31) at (0, -4) {};
		\node [style=none] (32) at (3.5, -4) {};
		\node [style=none] (33) at (7, 4) {$x_1$};
		\node [style=none] (34) at (3.5, 4) {$x_2$};
		\node [style=none] (35) at (0, 4) {$x_3$};
		\node [style=none] (36) at (-3.5, 4) {$x_4$};
		\node [style=none] (37) at (-6.5, -4) {$y_4$};
		\node [style=none] (38) at (-6.5, -2) {$y_3$};
		\node [style=none] (39) at (-6.5, 0) {$y_2$};
		\node [style=none] (40) at (-6.5, 2) {$y_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple0.5] (18.center) to (19);
		\draw [style=simple0.5] (20.center) to (19);
		\draw [style=simple0.5] (21.center) to (22);
		\draw [style=simple0.5] (23.center) to (22);
		\draw [style=simple0.5] (25) to (24.center);
		\draw [style=simple0.5] (26.center) to (25);
		\draw [style=simple0.5] (27.center) to (28);
		\draw [style=simple0.5] (29.center) to (28);
		\draw [style=simple0.5] (30.center) to (28);
		\draw [style=simple0.5] (31.center) to (25);
		\draw [style=simple0.5] (32.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_circuit_rearrange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-8.5, -3.25) {};
		\node [style=none] (84) at (9.5, -3.25) {};
		\node [style=box] (85) at (6.5, -3.25) {$P(\frac{\pi}{2})$};
		\node [style=box] (86) at (2.75, -3.25) {$P(\frac{\pi}{4})$};
		\node [style=box] (87) at (-0.25, -3.25) {$P(\frac{\pi}{8})$};
		\node [style=none] (89) at (-8.5, -1.25) {};
		\node [style=none] (90) at (9.5, -1.25) {};
		\node [style=box] (91) at (1.25, -1.25) {$P(\frac{\pi}{2})$};
		\node [style=box] (92) at (-1.75, -1.25) {$P(\frac{\pi}{4})$};
		\node [style=vertex] (93) at (6.5, -1.25) {};
		\node [style=none] (94) at (-8.5, 0.75) {};
		\node [style=none] (95) at (9.5, 0.75) {};
		\node [style=box] (96) at (-6, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=none] (98) at (-8.5, 2.75) {};
		\node [style=none] (99) at (9.5, 2.75) {};
		\node [style=box] (103) at (8.5, -3.25) {$H$};
		\node [style=box] (104) at (5, -1.25) {$H$};
		\node [style=box] (105) at (-4, 0.75) {$H$};
		\node [style=box] (106) at (-7.5, 2.75) {$H$};
		\node [style=vertex] (359) at (-6, 2.75) {};
		\node [style=vertex] (360) at (-0.25, 2.75) {};
		\node [style=vertex] (361) at (1.25, 0.75) {};
		\node [style=none] (362) at (-8.25, 3.5) {};
		\node [style=none] (363) at (-8.25, 0) {};
		\node [style=none] (364) at (-3.25, 0) {};
		\node [style=none] (365) at (-3.25, 3.5) {};
		\node [style=none] (366) at (-5.75, 4.25) {$Q_j$};
		\node [style=none] (368) at (4.25, -0.5) {};
		\node [style=none] (369) at (4.25, -4) {};
		\node [style=none] (370) at (9.25, -4) {};
		\node [style=none] (371) at (9.25, -0.5) {};
		\node [style=none] (372) at (6.75, -4.75) {$Q_{n-j}$};
		\node [style=none] (373) at (-9.5, 0.75) {$j=2$};
		\node [style=vertex] (374) at (-1.75, 2.75) {};
		\node [style=vertex] (375) at (2.75, 0.75) {};
		\node [style=none] (378) at (-3, 3.5) {};
		\node [style=none] (379) at (-3, -4) {};
		\node [style=none] (380) at (4, -4) {};
		\node [style=none] (381) at (4, 3.5) {};
		\node [style=none] (382) at (0.75, -4.75) {$\Omega_{n,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (83.center) to (84.center);
		\draw [style=simple] (89.center) to (90.center);
		\draw [style=simple] (94.center) to (95.center);
		\draw [style=simple] (98.center) to (99.center);
		\draw [style=simple] (93) to (85);
		\draw [style=simple] (359) to (96);
		\draw [style=hadamard edge] (362.center) to (363.center);
		\draw [style=hadamard edge] (363.center) to (364.center);
		\draw [style=hadamard edge] (364.center) to (365.center);
		\draw [style=hadamard edge] (365.center) to (362.center);
		\draw [style=hadamard edge] (368.center) to (369.center);
		\draw [style=hadamard edge] (369.center) to (370.center);
		\draw [style=hadamard edge] (370.center) to (371.center);
		\draw [style=hadamard edge] (371.center) to (368.center);
		\draw [style=simple] (360) to (87);
		\draw [style=simple] (374) to (92);
		\draw [style=simple] (361) to (91);
		\draw [style=simple] (375) to (86);
		\draw [style=hadamard edge] (378.center) to (379.center);
		\draw [style=hadamard edge] (379.center) to (380.center);
		\draw [style=hadamard edge] (380.center) to (381.center);
		\draw [style=hadamard edge] (381.center) to (378.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_circuit_tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (-5, 2) {$H$};
		\node [style=box] (8) at (-1.5, 0) {$H$};
		\node [style=box] (9) at (-3.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=box] (11) at (2, -2) {$H$};
		\node [style=box] (12) at (0, -2) {$P(\frac{\pi}{2})$};
		\node [style=box] (13) at (-3.5, -2) {$P(\frac{\pi}{4})$};
		\node [style=box] (14) at (5.5, -4) {$H$};
		\node [style=box] (15) at (3.5, -4) {$P(\frac{\pi}{2})$};
		\node [style=box] (16) at (0, -4) {$P(\frac{\pi}{4})$};
		\node [style=box] (17) at (-3.5, -4) {$P(\frac{\pi}{8})$};
		\node [style=none] (18) at (-6, -4) {};
		\node [style=none] (20) at (6.5, -4) {};
		\node [style=none] (21) at (-6, -2) {};
		\node [style=vertex] (22) at (3.5, -2) {};
		\node [style=none] (23) at (6.5, -2) {};
		\node [style=none] (24) at (-6, 0) {};
		\node [style=vertex] (25) at (0, 0) {};
		\node [style=none] (26) at (6.5, 0) {};
		\node [style=none] (27) at (-6, 2) {};
		\node [style=vertex] (28) at (-3.5, 2) {};
		\node [style=none] (29) at (6.5, 2) {};
		\node [style=none] (30) at (-3.5, -4) {};
		\node [style=none] (31) at (0, -4) {};
		\node [style=none] (32) at (3.5, -4) {};
		\node [style=none] (33) at (7, -4) {$x_1$};
		\node [style=none] (34) at (7, -2) {$x_2$};
		\node [style=none] (35) at (7, 0) {$x_3$};
		\node [style=none] (36) at (7, 2) {$x_4$};
		\node [style=none] (37) at (-6.5, -4) {$y_4$};
		\node [style=none] (38) at (-6.5, -2) {$y_3$};
		\node [style=none] (39) at (-6.5, 0) {$y_2$};
		\node [style=none] (40) at (-6.5, 2) {$y_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple0.5] (21.center) to (22);
		\draw [style=simple0.5] (23.center) to (22);
		\draw [style=simple0.5] (25) to (24.center);
		\draw [style=simple0.5] (26.center) to (25);
		\draw [style=simple0.5] (27.center) to (28);
		\draw [style=simple0.5] (29.center) to (28);
		\draw [style=simple0.5] (30.center) to (28);
		\draw [style=simple0.5] (31.center) to (25);
		\draw [style=simple0.5] (32.center) to (22);
		\draw [style=simple] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_error_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (3, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (4, 3) {};
		\node [style=black dot] (3) at (3, 1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=black dot] (6) at (3, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=black dot] (9) at (3, -3) {};
		\node [style=none] (10) at (4, -3) {};
		\node [style=none] (11) at (2, -3) {};
		\node [style=black dot] (12) at (0, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=black dot] (15) at (0, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=black dot] (18) at (-3, 3) {};
		\node [style=none] (19) at (-4, 3) {};
		\node [style=none] (20) at (-2, 3) {};
		\node [style=black dot] (21) at (-3, 1) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=black dot] (24) at (0, 3) {};
		\node [style=none] (25) at (-1, 3) {};
		\node [style=none] (26) at (1, 3) {};
		\node [style=none] (27) at (-2.75, 2) {};
		\node [style=none] (28) at (-0.25, 2) {};
		\node [style=none] (29) at (-1.5, 2) {};
		\node [style=none] (30) at (-2.75, 1.75) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (-1.5, 1) {};
		\node [style=none] (33) at (0.25, 2) {};
		\node [style=none] (34) at (2.75, 2) {};
		\node [style=none] (35) at (1.5, 2) {};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=none] (40) at (2.75, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=black dot] (42) at (6, 3) {};
		\node [style=none] (43) at (5, 3) {};
		\node [style=none] (44) at (7, 3) {};
		\node [style=black dot] (45) at (6, 1) {};
		\node [style=none] (46) at (7, 1) {};
		\node [style=none] (47) at (5, 1) {};
		\node [style=black dot] (48) at (6, -1) {};
		\node [style=none] (49) at (5, -1) {};
		\node [style=none] (50) at (7, -1) {};
		\node [style=black dot] (51) at (6, -3) {};
		\node [style=none] (52) at (7, -3) {};
		\node [style=none] (53) at (5, -3) {};
		\node [style=black dot] (57) at (6, -5) {};
		\node [style=none] (58) at (7, -5) {};
		\node [style=none] (59) at (5, -5) {};
		\node [style=none] (60) at (11, -1) {...};
		\node [style=none] (61) at (-5, 2) {$j=1$};
		\node [style=none] (62) at (-3, 4) {$n=2$};
		\node [style=none] (63) at (0, 4) {$n=3$};
		\node [style=none] (64) at (3, 4) {$n=4$};
		\node [style=none] (65) at (6, 4) {$n=5$};
		\node [style=none] (66) at (11, 4) {...};
		\node [style=none] (67) at (3.25, 2) {};
		\node [style=none] (68) at (5.75, 2) {};
		\node [style=none] (69) at (4.5, 2) {};
		\node [style=none] (70) at (3.25, 0) {};
		\node [style=none] (71) at (5.75, 0) {};
		\node [style=none] (72) at (4.5, 0) {};
		\node [style=none] (73) at (3.25, -2) {};
		\node [style=none] (74) at (5.75, -2) {};
		\node [style=none] (75) at (4.5, -2) {};
		\node [style=none] (76) at (-5, 0) {$j=2$};
		\node [style=none] (77) at (-5, -2) {$j=3$};
		\node [style=none] (78) at (-5, -4) {$j=4$};
		\node [style=none] (79) at (-5, -7.25) {$\vdots$};
		\node [style=none] (80) at (0.25, -0.25) {};
		\node [style=none] (81) at (2.75, -1.75) {};
		\node [style=none] (82) at (1.5, -1) {};
		\node [style=none] (83) at (3.25, -2.25) {};
		\node [style=none] (84) at (5.75, -3.75) {};
		\node [style=none] (85) at (4.5, -3) {};
		\node [style=none] (86) at (3.25, -0.25) {};
		\node [style=none] (87) at (5.75, -1.75) {};
		\node [style=none] (88) at (4.5, -1) {};
		\node [style=none] (89) at (3.25, 1.75) {};
		\node [style=none] (90) at (5.75, 0.25) {};
		\node [style=none] (91) at (4.5, 1) {};
		\node [style=none] (92) at (0.25, 1.75) {};
		\node [style=none] (93) at (2.75, 0.25) {};
		\node [style=none] (94) at (1.5, 1) {};
		\node [style=black dot] (95) at (9, 3) {};
		\node [style=none] (96) at (8, 3) {};
		\node [style=none] (97) at (10, 3) {};
		\node [style=black dot] (98) at (9, 1) {};
		\node [style=none] (99) at (10, 1) {};
		\node [style=none] (100) at (8, 1) {};
		\node [style=black dot] (101) at (9, -1) {};
		\node [style=none] (102) at (8, -1) {};
		\node [style=none] (103) at (10, -1) {};
		\node [style=black dot] (104) at (9, -3) {};
		\node [style=none] (105) at (10, -3) {};
		\node [style=none] (106) at (8, -3) {};
		\node [style=black dot] (107) at (9, -5) {};
		\node [style=none] (108) at (10, -5) {};
		\node [style=none] (109) at (8, -5) {};
		\node [style=none] (110) at (9, 4) {$n=6$};
		\node [style=none] (111) at (-5, -6) {$j=5$};
		\node [style=black dot] (112) at (9, -7) {};
		\node [style=none] (113) at (10, -7) {};
		\node [style=none] (114) at (8, -7) {};
		\node [style=none] (115) at (6.25, 2) {};
		\node [style=none] (116) at (8.75, 2) {};
		\node [style=none] (117) at (7.5, 2) {};
		\node [style=none] (118) at (6.25, 0) {};
		\node [style=none] (119) at (8.75, 0) {};
		\node [style=none] (120) at (7.5, 0) {};
		\node [style=none] (121) at (6.25, -2) {};
		\node [style=none] (122) at (8.75, -2) {};
		\node [style=none] (123) at (7.5, -2) {};
		\node [style=none] (124) at (6.25, -2.25) {};
		\node [style=none] (125) at (8.75, -3.75) {};
		\node [style=none] (126) at (7.5, -3) {};
		\node [style=none] (127) at (6.25, -0.25) {};
		\node [style=none] (128) at (8.75, -1.75) {};
		\node [style=none] (129) at (7.5, -1) {};
		\node [style=none] (130) at (6.25, 1.75) {};
		\node [style=none] (131) at (8.75, 0.25) {};
		\node [style=none] (132) at (7.5, 1) {};
		\node [style=none] (139) at (6.25, -4) {};
		\node [style=none] (140) at (8.75, -4) {};
		\node [style=none] (141) at (7.5, -4) {};
		\node [style=none] (142) at (6.25, -4.25) {};
		\node [style=none] (143) at (8.75, -5.75) {};
		\node [style=none] (144) at (7.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (7.center) to (8.center);
		\draw [style=simple] (11.center) to (10.center);
		\draw [style=simple] (6) to (9);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (17.center) to (16.center);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (19.center) to (20.center);
		\draw [style=simple] (23.center) to (22.center);
		\draw [style=simple] (18) to (21);
		\draw [style=simple] (25.center) to (26.center);
		\draw [style=simple] (24) to (12);
		\draw [style=dashed diredge] (29.center) to (27.center);
		\draw [style=dashed diredge] (29.center) to (28.center);
		\draw [style=dashed diredge] (32.center) to (30.center);
		\draw [style=dashed diredge] (32.center) to (31.center);
		\draw [style=dashed diredge] (35.center) to (33.center);
		\draw [style=dashed diredge] (35.center) to (34.center);
		\draw [style=dashed diredge] (41.center) to (39.center);
		\draw [style=dashed diredge] (41.center) to (40.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (47.center) to (46.center);
		\draw [style=simple] (42) to (45);
		\draw [style=simple] (49.center) to (50.center);
		\draw [style=simple] (53.center) to (52.center);
		\draw [style=simple] (48) to (51);
		\draw [style=simple] (48) to (45);
		\draw [style=simple] (59.center) to (58.center);
		\draw [style=simple] (51) to (57);
		\draw [style=dashed diredge] (69.center) to (67.center);
		\draw [style=dashed diredge] (69.center) to (68.center);
		\draw [style=dashed diredge] (72.center) to (70.center);
		\draw [style=dashed diredge] (72.center) to (71.center);
		\draw [style=dashed diredge] (75.center) to (73.center);
		\draw [style=dashed diredge] (75.center) to (74.center);
		\draw [style=dashed diredge] (82.center) to (80.center);
		\draw [style=dashed diredge] (82.center) to (81.center);
		\draw [style=dashed diredge] (85.center) to (83.center);
		\draw [style=dashed diredge] (85.center) to (84.center);
		\draw [style=dashed diredge] (88.center) to (86.center);
		\draw [style=dashed diredge] (88.center) to (87.center);
		\draw [style=dashed diredge] (91.center) to (89.center);
		\draw [style=dashed diredge] (91.center) to (90.center);
		\draw [style=dashed diredge] (94.center) to (92.center);
		\draw [style=dashed diredge] (94.center) to (93.center);
		\draw [style=simple] (96.center) to (97.center);
		\draw [style=simple] (100.center) to (99.center);
		\draw [style=simple] (95) to (98);
		\draw [style=simple] (102.center) to (103.center);
		\draw [style=simple] (106.center) to (105.center);
		\draw [style=simple] (101) to (104);
		\draw [style=simple] (101) to (98);
		\draw [style=simple] (109.center) to (108.center);
		\draw [style=simple] (104) to (107);
		\draw [style=simple] (114.center) to (113.center);
		\draw [style=simple] (112) to (107);
		\draw [style=dashed diredge] (117.center) to (115.center);
		\draw [style=dashed diredge] (117.center) to (116.center);
		\draw [style=dashed diredge] (120.center) to (118.center);
		\draw [style=dashed diredge] (120.center) to (119.center);
		\draw [style=dashed diredge] (123.center) to (121.center);
		\draw [style=dashed diredge] (123.center) to (122.center);
		\draw [style=dashed diredge] (126.center) to (124.center);
		\draw [style=dashed diredge] (126.center) to (125.center);
		\draw [style=dashed diredge] (129.center) to (127.center);
		\draw [style=dashed diredge] (129.center) to (128.center);
		\draw [style=dashed diredge] (132.center) to (130.center);
		\draw [style=dashed diredge] (132.center) to (131.center);
		\draw [style=dashed diredge] (141.center) to (139.center);
		\draw [style=dashed diredge] (141.center) to (140.center);
		\draw [style=dashed diredge] (144.center) to (142.center);
		\draw [style=dashed diredge] (144.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_example_4q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-7.5, -4) {};
		\node [style=none] (84) at (5, -4) {};
		\node [style=box] (85) at (2, -4) {$P(\frac{\pi}{2})$};
		\node [style=box] (86) at (-1.5, -4) {$P(\frac{\pi}{4})$};
		\node [style=box] (87) at (-5, -4) {$P(\frac{\pi}{8})$};
		\node [style=none] (89) at (-7.5, -2) {};
		\node [style=none] (90) at (5, -2) {};
		\node [style=box] (91) at (-1.5, -2) {$P(\frac{\pi}{2})$};
		\node [style=box] (92) at (-5, -2) {$P(\frac{\pi}{4})$};
		\node [style=vertex] (93) at (2, -2) {};
		\node [style=none] (94) at (-7.5, 0) {};
		\node [style=none] (95) at (5, 0) {};
		\node [style=box] (96) at (-5, 0) {$P(\frac{\pi}{2})$};
		\node [style=vertex] (97) at (-1.5, 0) {};
		\node [style=none] (98) at (-7.5, 2) {};
		\node [style=none] (99) at (5, 2) {};
		\node [style=vertex] (100) at (-5, 2) {};
		\node [style=box] (103) at (4, -4) {$H$};
		\node [style=box] (104) at (0.5, -2) {$H$};
		\node [style=box] (105) at (-3, 0) {$H$};
		\node [style=box] (106) at (-6.5, 2) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-180, out=0] (83.center) to (84.center);
		\draw [style=simple] (89.center) to (90.center);
		\draw [style=simple] (94.center) to (95.center);
		\draw [style=simple] (98.center) to (99.center);
		\draw [style=simple] (93) to (85);
		\draw [style=simple] (97) to (86);
		\draw [style=simple] (100) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_partition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-11, -2.5) {};
		\node [style=none] (70) at (9.5, -2.5) {};
		\node [style=box] (71) at (6, -2.5) {$P(\frac{\pi}{2})$};
		\node [style=box] (72) at (2.5, -2.5) {$P(\frac{\pi}{4})$};
		\node [style=box] (73) at (-1, -2.5) {$P(\frac{\pi}{8})$};
		\node [style=box] (74) at (-4.5, -2.5) {$P(\frac{\pi}{16})$};
		\node [style=box] (75) at (-8, -2.5) {$P(\frac{\pi}{32})$};
		\node [style=none] (76) at (-11, -0.5) {};
		\node [style=none] (77) at (9.5, -0.5) {};
		\node [style=box] (78) at (2.5, -0.5) {$P(\frac{\pi}{2})$};
		\node [style=box] (79) at (-1, -0.5) {$P(\frac{\pi}{4})$};
		\node [style=box] (80) at (-4.5, -0.5) {$P(\frac{\pi}{8})$};
		\node [style=box] (81) at (-8, -0.5) {$P(\frac{\pi}{16})$};
		\node [style=vertex] (82) at (6, -0.5) {};
		\node [style=none] (83) at (-11, 1.5) {};
		\node [style=none] (84) at (9.5, 1.5) {};
		\node [style=box] (85) at (-1, 1.5) {$P(\frac{\pi}{2})$};
		\node [style=box] (86) at (-4.5, 1.5) {$P(\frac{\pi}{4})$};
		\node [style=box] (87) at (-8, 1.5) {$P(\frac{\pi}{8})$};
		\node [style=vertex] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (-11, 3.5) {};
		\node [style=none] (90) at (9.5, 3.5) {};
		\node [style=box] (91) at (-4.5, 3.5) {$P(\frac{\pi}{2})$};
		\node [style=box] (92) at (-8, 3.5) {$P(\frac{\pi}{4})$};
		\node [style=vertex] (93) at (-1, 3.5) {};
		\node [style=none] (94) at (-11, 5.5) {};
		\node [style=none] (95) at (9.5, 5.5) {};
		\node [style=box] (96) at (-8, 5.5) {$P(\frac{\pi}{2})$};
		\node [style=vertex] (97) at (-4.5, 5.5) {};
		\node [style=none] (98) at (-11, 7.5) {};
		\node [style=none] (99) at (9.5, 7.5) {};
		\node [style=vertex] (100) at (-8, 7.5) {};
		\node [style=box] (101) at (8, -2.5) {$H$};
		\node [style=box] (102) at (4.5, -0.5) {$H$};
		\node [style=box] (103) at (1, 1.5) {$H$};
		\node [style=box] (104) at (-2.5, 3.5) {$H$};
		\node [style=box] (105) at (-6, 5.5) {$H$};
		\node [style=box] (106) at (-9.5, 7.5) {$H$};
		\node [style=none] (107) at (-10.25, 8.25) {};
		\node [style=none] (108) at (-10.25, 2.75) {};
		\node [style=none] (111) at (8.75, 8.25) {};
		\node [style=none] (112) at (8.75, 2.75) {};
		\node [style=none] (129) at (-10.25, 2.25) {};
		\node [style=none] (130) at (-10.25, -3.25) {};
		\node [style=none] (131) at (8.75, 2.25) {};
		\node [style=none] (132) at (8.75, -3.25) {};
		\node [style=none] (133) at (-9.25, -7.5) {};
		\node [style=none] (134) at (-9.25, -9) {};
		\node [style=none] (135) at (-7.25, -7.5) {};
		\node [style=none] (136) at (-7.25, -9) {};
		\node [style=none] (137) at (-11.75, 5.5) {\textcolor{blue}{A}};
		\node [style=none] (138) at (-11.75, -0.5) {\textcolor{red}{B}};
		\node [style=none] (139) at (-8.25, -8.25) {\textcolor{blue}{$M_A$}};
		\node [style=none] (140) at (-9.25, -10) {};
		\node [style=none] (141) at (-9.25, -11.5) {};
		\node [style=none] (142) at (-7.25, -10) {};
		\node [style=none] (143) at (-7.25, -11.5) {};
		\node [style=none] (144) at (-8.25, -10.75) {\textcolor{red}{$M_B$}};
		\node [style=none] (151) at (-8.75, -9) {};
		\node [style=none] (152) at (-8.75, -10) {};
		\node [style=none] (153) at (-8.25, -9) {};
		\node [style=none] (154) at (-8.25, -10) {};
		\node [style=none] (155) at (-7.75, -9) {};
		\node [style=none] (156) at (-7.75, -10) {};
		\node [style=none] (163) at (-10, -6.75) {};
		\node [style=none] (164) at (-9.25, -7.75) {};
		\node [style=none] (165) at (-9.25, -8.25) {};
		\node [style=none] (166) at (-9.25, -8.75) {};
		\node [style=none] (167) at (-10.5, -6.75) {};
		\node [style=none] (168) at (-11, -6.75) {};
		\node [style=none] (188) at (-5.5, -9.5) {)};
		\node [style=none] (189) at (-11, -9.5) {(};
		\node [style=none] (190) at (-11.5, -9.5) {$\sigma_k$};
		\node [style=none] (191) at (-1.25, -5.25) {};
		\node [style=none] (192) at (-1.25, -6.75) {};
		\node [style=none] (193) at (0.75, -5.25) {};
		\node [style=none] (194) at (0.75, -6.75) {};
		\node [style=none] (195) at (-0.25, -6) {\textcolor{blue}{$M_A$}};
		\node [style=none] (196) at (-1.25, -7.75) {};
		\node [style=none] (197) at (-1.25, -9.25) {};
		\node [style=none] (198) at (0.75, -7.75) {};
		\node [style=none] (199) at (0.75, -9.25) {};
		\node [style=none] (200) at (-0.25, -8.5) {\textcolor{red}{$M_B$}};
		\node [style=none] (201) at (-0.75, -6.75) {};
		\node [style=none] (202) at (-0.75, -7.75) {};
		\node [style=none] (203) at (-0.25, -6.75) {};
		\node [style=none] (204) at (-0.25, -7.75) {};
		\node [style=none] (205) at (0.25, -6.75) {};
		\node [style=none] (206) at (0.25, -7.75) {};
		\node [style=none] (220) at (0.75, -9) {};
		\node [style=none] (221) at (0.75, -8.5) {};
		\node [style=none] (222) at (0.75, -8) {};
		\node [style=none] (226) at (-1.25, -9) {};
		\node [style=none] (227) at (-1.25, -8.5) {};
		\node [style=none] (228) at (-1.25, -8) {};
		\node [style=none] (231) at (2.25, -9.5) {)};
		\node [style=none] (232) at (-2.75, -9.5) {(};
		\node [style=none] (233) at (-3.5, -9.5) {$\sqrt{\lambda_k}$};
		\node [style=none] (234) at (-1.25, -13.75) {};
		\node [style=none] (235) at (-1.25, -12.25) {};
		\node [style=none] (236) at (0.75, -13.75) {};
		\node [style=none] (237) at (0.75, -12.25) {};
		\node [style=none] (238) at (-0.25, -13) {\textcolor{blue}{$M_A^\dagger$}};
		\node [style=none] (239) at (-1.25, -11.25) {};
		\node [style=none] (240) at (-1.25, -9.75) {};
		\node [style=none] (241) at (0.75, -11.25) {};
		\node [style=none] (242) at (0.75, -9.75) {};
		\node [style=none] (243) at (-0.25, -10.5) {\textcolor{red}{$M_B^\dagger$}};
		\node [style=none] (244) at (-0.75, -12.25) {};
		\node [style=none] (245) at (-0.75, -11.25) {};
		\node [style=none] (246) at (-0.25, -12.25) {};
		\node [style=none] (247) at (-0.25, -11.25) {};
		\node [style=none] (248) at (0.25, -12.25) {};
		\node [style=none] (249) at (0.25, -11.25) {};
		\node [style=none] (263) at (0.75, -10) {};
		\node [style=none] (264) at (0.75, -10.5) {};
		\node [style=none] (265) at (0.75, -11) {};
		\node [style=none] (269) at (-1.25, -10) {};
		\node [style=none] (270) at (-1.25, -10.5) {};
		\node [style=none] (271) at (-1.25, -11) {};
		\node [style=none] (277) at (6.5, -7.75) {};
		\node [style=none] (278) at (6.5, -9.25) {};
		\node [style=none] (279) at (8.5, -7.75) {};
		\node [style=none] (280) at (8.5, -9.25) {};
		\node [style=none] (281) at (7.5, -8.5) {\textcolor{red}{$M_B$}};
		\node [style=none] (282) at (7, -6.75) {};
		\node [style=none] (283) at (7, -7.75) {};
		\node [style=none] (284) at (7.5, -6.75) {};
		\node [style=none] (285) at (7.5, -7.75) {};
		\node [style=none] (286) at (8, -6.75) {};
		\node [style=none] (287) at (8, -7.75) {};
		\node [style=none] (300) at (8.5, -9) {};
		\node [style=none] (301) at (8.5, -8.5) {};
		\node [style=none] (302) at (8.5, -8) {};
		\node [style=none] (303) at (6.5, -9) {};
		\node [style=none] (304) at (6.5, -8.5) {};
		\node [style=none] (305) at (6.5, -8) {};
		\node [style=none] (306) at (10, -9.5) {)};
		\node [style=none] (307) at (5, -9.5) {(};
		\node [style=none] (308) at (4.25, -9.5) {$\sqrt{\lambda_k}$};
		\node [style=none] (314) at (6.5, -11.25) {};
		\node [style=none] (315) at (6.5, -9.75) {};
		\node [style=none] (316) at (8.5, -11.25) {};
		\node [style=none] (317) at (8.5, -9.75) {};
		\node [style=none] (318) at (7.5, -10.5) {\textcolor{red}{$M_B^\dagger$}};
		\node [style=none] (319) at (7, -12.25) {};
		\node [style=none] (320) at (7, -11.25) {};
		\node [style=none] (321) at (7.5, -12.25) {};
		\node [style=none] (322) at (7.5, -11.25) {};
		\node [style=none] (323) at (8, -12.25) {};
		\node [style=none] (324) at (8, -11.25) {};
		\node [style=none] (337) at (8.5, -10) {};
		\node [style=none] (338) at (8.5, -10.5) {};
		\node [style=none] (339) at (8.5, -11) {};
		\node [style=none] (340) at (6.5, -10) {};
		\node [style=none] (341) at (6.5, -10.5) {};
		\node [style=none] (342) at (6.5, -11) {};
		\node [style=none] (343) at (-4.75, -9.5) {=};
		\node [style=none] (344) at (3, -9.5) {=};
		\node [style=none] (345) at (-12, 8.75) {(a)};
		\node [style=none] (346) at (-12, -4.5) {(b)};
		\node [style=none] (347) at (-6.5, -6.75) {};
		\node [style=none] (348) at (-7.25, -7.75) {};
		\node [style=none] (349) at (-7.25, -8.25) {};
		\node [style=none] (350) at (-7.25, -8.75) {};
		\node [style=none] (351) at (-6, -6.75) {};
		\node [style=none] (352) at (-5.5, -6.75) {};
		\node [style=none] (353) at (-6.5, -12.25) {};
		\node [style=none] (354) at (-7.25, -11.25) {};
		\node [style=none] (355) at (-7.25, -10.75) {};
		\node [style=none] (356) at (-7.25, -10.25) {};
		\node [style=none] (357) at (-6, -12.25) {};
		\node [style=none] (358) at (-5.5, -12.25) {};
		\node [style=none] (359) at (-10, -12.25) {};
		\node [style=none] (360) at (-9.25, -11.25) {};
		\node [style=none] (361) at (-9.25, -10.75) {};
		\node [style=none] (362) at (-9.25, -10.25) {};
		\node [style=none] (363) at (-10.5, -12.25) {};
		\node [style=none] (364) at (-11, -12.25) {};
		\node [style=none] (366) at (-2, -4.5) {};
		\node [style=none] (367) at (-1.25, -5.5) {};
		\node [style=none] (368) at (-1.25, -6) {};
		\node [style=none] (369) at (-1.25, -6.5) {};
		\node [style=none] (370) at (-2.5, -4.5) {};
		\node [style=none] (371) at (-3, -4.5) {};
		\node [style=none] (372) at (1.5, -4.5) {};
		\node [style=none] (373) at (0.75, -5.5) {};
		\node [style=none] (374) at (0.75, -6) {};
		\node [style=none] (375) at (0.75, -6.5) {};
		\node [style=none] (376) at (2, -4.5) {};
		\node [style=none] (377) at (2.5, -4.5) {};
		\node [style=none] (378) at (1.5, -14.5) {};
		\node [style=none] (379) at (0.75, -13.5) {};
		\node [style=none] (380) at (0.75, -13) {};
		\node [style=none] (381) at (0.75, -12.5) {};
		\node [style=none] (382) at (2, -14.5) {};
		\node [style=none] (383) at (2.5, -14.5) {};
		\node [style=none] (384) at (-2, -14.5) {};
		\node [style=none] (385) at (-1.25, -13.5) {};
		\node [style=none] (386) at (-1.25, -13) {};
		\node [style=none] (387) at (-1.25, -12.5) {};
		\node [style=none] (388) at (-2.5, -14.5) {};
		\node [style=none] (389) at (-3, -14.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-180, out=0] (69.center) to (70.center);
		\draw [style=simple] (76.center) to (77.center);
		\draw [style=simple, in=-180, out=0] (83.center) to (84.center);
		\draw [style=simple] (89.center) to (90.center);
		\draw [style=simple] (94.center) to (95.center);
		\draw [style=simple] (98.center) to (99.center);
		\draw [style=simple] (100) to (75);
		\draw [style=simple] (97) to (74);
		\draw [style=simple] (93) to (73);
		\draw [style=simple] (88) to (72);
		\draw [style=simple] (82) to (71);
		\draw [style=blue] (107.center) to (108.center);
		\draw [style=blue] (111.center) to (112.center);
		\draw [style=blue] (107.center) to (111.center);
		\draw [style=blue] (112.center) to (108.center);
		\draw [style=red] (129.center) to (130.center);
		\draw [style=red] (131.center) to (132.center);
		\draw [style=red] (129.center) to (131.center);
		\draw [style=red] (132.center) to (130.center);
		\draw [style=blue] (134.center) to (136.center);
		\draw [style=blue] (136.center) to (135.center);
		\draw [style=blue] (135.center) to (133.center);
		\draw [style=blue] (133.center) to (134.center);
		\draw [style=red] (141.center) to (143.center);
		\draw [style=red] (143.center) to (142.center);
		\draw [style=red] (142.center) to (140.center);
		\draw [style=red] (140.center) to (141.center);
		\draw [style=simple] (156.center) to (155.center);
		\draw [style=simple] (153.center) to (154.center);
		\draw [style=simple] (151.center) to (152.center);
		\draw [style=simple, in=-180, out=-90] (163.center) to (164.center);
		\draw [style=simple, in=180, out=-90] (167.center) to (165.center);
		\draw [style=simple, in=-180, out=-90] (168.center) to (166.center);
		\draw [style=blue] (192.center) to (194.center);
		\draw [style=blue] (194.center) to (193.center);
		\draw [style=blue] (193.center) to (191.center);
		\draw [style=blue] (191.center) to (192.center);
		\draw [style=red] (197.center) to (199.center);
		\draw [style=red] (199.center) to (198.center);
		\draw [style=red] (198.center) to (196.center);
		\draw [style=red] (196.center) to (197.center);
		\draw [style=simple] (206.center) to (205.center);
		\draw [style=simple] (203.center) to (204.center);
		\draw [style=simple] (201.center) to (202.center);
		\draw [style=blue] (235.center) to (237.center);
		\draw [style=blue] (237.center) to (236.center);
		\draw [style=blue] (236.center) to (234.center);
		\draw [style=blue] (234.center) to (235.center);
		\draw [style=red] (240.center) to (242.center);
		\draw [style=red] (242.center) to (241.center);
		\draw [style=red] (241.center) to (239.center);
		\draw [style=red] (239.center) to (240.center);
		\draw [style=simple] (249.center) to (248.center);
		\draw [style=simple] (246.center) to (247.center);
		\draw [style=simple] (244.center) to (245.center);
		\draw [style=simple, bend left=90, looseness=1.25] (220.center) to (263.center);
		\draw [style=simple, bend left=90, looseness=1.25] (221.center) to (264.center);
		\draw [style=simple, bend left=90, looseness=1.25] (222.center) to (265.center);
		\draw [style=simple, bend right=270, looseness=1.25] (269.center) to (226.center);
		\draw [style=simple, bend left=90, looseness=1.25] (270.center) to (227.center);
		\draw [style=simple, bend right=270, looseness=1.25] (271.center) to (228.center);
		\draw [style=red] (278.center) to (280.center);
		\draw [style=red] (280.center) to (279.center);
		\draw [style=red] (279.center) to (277.center);
		\draw [style=red] (277.center) to (278.center);
		\draw [style=simple] (287.center) to (286.center);
		\draw [style=simple] (284.center) to (285.center);
		\draw [style=simple] (282.center) to (283.center);
		\draw [style=red] (315.center) to (317.center);
		\draw [style=red] (317.center) to (316.center);
		\draw [style=red] (316.center) to (314.center);
		\draw [style=red] (314.center) to (315.center);
		\draw [style=simple] (324.center) to (323.center);
		\draw [style=simple] (321.center) to (322.center);
		\draw [style=simple] (319.center) to (320.center);
		\draw [style=simple, bend left=90, looseness=1.25] (300.center) to (337.center);
		\draw [style=simple, bend left=90, looseness=1.25] (301.center) to (338.center);
		\draw [style=simple, bend left=90, looseness=1.25] (302.center) to (339.center);
		\draw [style=simple, bend right=270, looseness=1.25] (340.center) to (303.center);
		\draw [style=simple, bend left=90, looseness=1.25] (341.center) to (304.center);
		\draw [style=simple, bend right=270, looseness=1.25] (342.center) to (305.center);
		\draw [style=simple, in=0, out=-90] (347.center) to (348.center);
		\draw [style=simple, in=0, out=-90] (351.center) to (349.center);
		\draw [style=simple, in=0, out=-90] (352.center) to (350.center);
		\draw [style=simple, in=0, out=90] (353.center) to (354.center);
		\draw [style=simple, in=0, out=90] (357.center) to (355.center);
		\draw [style=simple, in=0, out=90] (358.center) to (356.center);
		\draw [style=simple, in=-180, out=90] (359.center) to (360.center);
		\draw [style=simple, in=-180, out=90] (363.center) to (361.center);
		\draw [style=simple, in=-180, out=90] (364.center) to (362.center);
		\draw [style=simple, in=-180, out=-90] (366.center) to (367.center);
		\draw [style=simple, in=180, out=-90] (370.center) to (368.center);
		\draw [style=simple, in=-180, out=-90] (371.center) to (369.center);
		\draw [style=simple, in=0, out=-90] (372.center) to (373.center);
		\draw [style=simple, in=0, out=-90] (376.center) to (374.center);
		\draw [style=simple, in=0, out=-90] (377.center) to (375.center);
		\draw [style=simple, in=0, out=90] (378.center) to (379.center);
		\draw [style=simple, in=0, out=90] (382.center) to (380.center);
		\draw [style=simple, in=0, out=90] (383.center) to (381.center);
		\draw [style=simple, in=-180, out=90] (384.center) to (385.center);
		\draw [style=simple, in=-180, out=90] (388.center) to (386.center);
		\draw [style=simple, in=-180, out=90] (389.center) to (387.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (-8, 16.25) {};
		\node [style=none] (250) at (0, 16.25) {};
		\node [style=none] (256) at (-8, 15) {};
		\node [style=none] (257) at (0, 15) {};
		\node [style=none] (263) at (-8, 13.75) {};
		\node [style=none] (264) at (0, 13.75) {};
		\node [style=none] (272) at (-8, 17.5) {};
		\node [style=none] (273) at (0, 17.5) {};
		\node [style=none] (279) at (-8, 18.75) {};
		\node [style=none] (280) at (0, 18.75) {};
		\node [style=none] (286) at (-8, 20) {};
		\node [style=none] (287) at (0, 20) {};
		\node [style=none] (295) at (-7, 21.25) {};
		\node [style=none] (296) at (-4, 21.25) {};
		\node [style=none] (297) at (-1, 21.25) {};
		\node [style=none] (298) at (-7, 12.5) {};
		\node [style=none] (299) at (-4, 12.5) {};
		\node [style=none] (300) at (-1, 12.5) {};
		\node [style=none] (301) at (-1, 21.75) {$x_1$};
		\node [style=none] (302) at (-4, 21.75) {$x_2$};
		\node [style=none] (303) at (-7, 21.75) {$x_3$};
		\node [style=none] (304) at (-1, 12) {$y_1$};
		\node [style=none] (305) at (-4, 12) {$y_2$};
		\node [style=none] (306) at (-7, 12) {$y_3$};
		\node [style=none] (307) at (-8.75, 5.5) {};
		\node [style=none] (308) at (0.75, 5.5) {};
		\node [style=box] (309) at (-0.5, 5.5) {$P(-\frac{\pi}{8}y_1)$};
		\node [style=box] (310) at (-4, 5.5) {$P(-\frac{\pi}{16}y_2)$};
		\node [style=box] (311) at (-7.5, 5.5) {$P(-\frac{\pi}{32}y_3)$};
		\node [style=none] (312) at (-8.75, 4.25) {};
		\node [style=none] (313) at (0.75, 4.25) {};
		\node [style=box] (314) at (-0.5, 4.25) {$P(-\frac{\pi}{4}y_1)$};
		\node [style=box] (315) at (-4, 4.25) {$P(-\frac{\pi}{8}y_2)$};
		\node [style=box] (316) at (-7.5, 4.25) {$P(-\frac{\pi}{16}y_3)$};
		\node [style=none] (317) at (-8.75, 3) {};
		\node [style=none] (318) at (0.75, 3) {};
		\node [style=box] (319) at (-0.5, 3) {$P(-\frac{\pi}{2}y_1)$};
		\node [style=box] (320) at (-4, 3) {$P(-\frac{\pi}{4}y_2)$};
		\node [style=box] (321) at (-7.5, 3) {$P(-\frac{\pi}{8}y_3)$};
		\node [style=none] (322) at (-8.75, 6.75) {};
		\node [style=none] (323) at (0.75, 6.75) {};
		\node [style=box] (324) at (-0.5, 6.75) {$P(\frac{\pi}{8}x_1)$};
		\node [style=box] (325) at (-4, 6.75) {$P(\frac{\pi}{16}x_2)$};
		\node [style=box] (326) at (-7.5, 6.75) {$P(\frac{\pi}{32}x_3)$};
		\node [style=none] (327) at (-8.75, 8) {};
		\node [style=none] (328) at (0.75, 8) {};
		\node [style=box] (329) at (-0.5, 8) {$P(\frac{\pi}{4}x_1)$};
		\node [style=box] (330) at (-4, 8) {$P(\frac{\pi}{8}x_2)$};
		\node [style=box] (331) at (-7.5, 8) {$P(\frac{\pi}{16}x_3)$};
		\node [style=none] (332) at (-8.75, 9.25) {};
		\node [style=none] (333) at (0.75, 9.25) {};
		\node [style=box] (334) at (-0.5, 9.25) {$P(\frac{\pi}{2}x_1)$};
		\node [style=box] (335) at (-4, 9.25) {$P(\frac{\pi}{4}x_2)$};
		\node [style=box] (336) at (-7.5, 9.25) {$P(\frac{\pi}{8}x_3)$};
		\node [style=none] (339) at (-29.75, 3.25) {};
		\node [style=none] (340) at (-15.25, 3.25) {};
		\node [style=none] (344) at (-29.75, 5.5) {};
		\node [style=none] (345) at (-15.25, 5.5) {};
		\node [style=none] (349) at (-29.75, 7.75) {};
		\node [style=none] (350) at (-15.25, 7.75) {};
		\node [style=none] (354) at (-29.75, 4.5) {};
		\node [style=none] (355) at (-15.25, 4.5) {};
		\node [style=box] (356) at (-17.25, 4.5) {$P\left(\frac{\pi}{8}(x_1-y_1)\right)$};
		\node [style=box] (357) at (-22.5, 4.5) {$P\left(\frac{\pi}{16}(x_2-y_2)\right)$};
		\node [style=box] (358) at (-27.75, 4.5) {$P\left(\frac{\pi}{32}(x_3-y_3)\right)$};
		\node [style=none] (359) at (-29.75, 6.75) {};
		\node [style=none] (360) at (-15.25, 6.75) {};
		\node [style=box] (361) at (-17.25, 6.75) {$P\left(\frac{\pi}{4}(x_1-y_1)\right)$};
		\node [style=box] (362) at (-22.5, 6.75) {$P\left(\frac{\pi}{8}(x_2-y_2)\right)$};
		\node [style=box] (363) at (-27.75, 6.75) {$P\left(\frac{\pi}{16}(x_3-y_3)\right)$};
		\node [style=none] (364) at (-29.75, 9) {};
		\node [style=none] (365) at (-15.25, 9) {};
		\node [style=box] (366) at (-17.25, 9) {$P\left(\frac{\pi}{2}(x_1-y_1)\right)$};
		\node [style=box] (367) at (-22.5, 9) {$P\left(\frac{\pi}{4}(x_2-y_2)\right)$};
		\node [style=box] (368) at (-27.75, 9) {$P\left(\frac{\pi}{8}(x_3-y_3)\right)$};
		\node [style=none] (369) at (-33.75, 16.25) {};
		\node [style=none] (370) at (-18.25, 16.25) {};
		\node [style=box] (371) at (-20.25, 16.25) {$P(-\frac{\pi}{2})$};
		\node [style=box] (372) at (-23.5, 16.25) {$P(-\frac{\pi}{4})$};
		\node [style=box] (373) at (-26.75, 16.25) {$P(-\frac{\pi}{8})$};
		\node [style=box] (374) at (-29.75, 16.25) {$P(-\frac{\pi}{16})$};
		\node [style=box] (375) at (-32.75, 16.25) {$P(-\frac{\pi}{32})$};
		\node [style=none] (376) at (-33.75, 15) {};
		\node [style=none] (377) at (-17.75, 15) {};
		\node [style=box] (378) at (-23.5, 15) {$P(-\frac{\pi}{2})$};
		\node [style=box] (379) at (-26.75, 15) {$P(-\frac{\pi}{4})$};
		\node [style=box] (380) at (-29.75, 15) {$P(-\frac{\pi}{8})$};
		\node [style=box] (381) at (-32.75, 15) {$P(-\frac{\pi}{16})$};
		\node [style=vertex] (382) at (-20.25, 15) {};
		\node [style=none] (383) at (-33.75, 13.75) {};
		\node [style=none] (384) at (-17.75, 13.75) {};
		\node [style=box] (385) at (-26.75, 13.75) {$P(-\frac{\pi}{2})$};
		\node [style=box] (386) at (-29.75, 13.75) {$P(-\frac{\pi}{4})$};
		\node [style=box] (387) at (-32.75, 13.75) {$P(-\frac{\pi}{8})$};
		\node [style=vertex] (388) at (-23.5, 13.75) {};
		\node [style=box] (389) at (-18.25, 16.25) {$H$};
		\node [style=box] (390) at (-21.5, 15) {$H$};
		\node [style=box] (391) at (-24.75, 13.75) {$H$};
		\node [style=none] (392) at (-33.75, 17.5) {};
		\node [style=none] (393) at (-18.25, 17.5) {};
		\node [style=box] (394) at (-20.25, 17.5) {$P(\frac{\pi}{2})$};
		\node [style=box] (395) at (-23.5, 17.5) {$P(\frac{\pi}{4})$};
		\node [style=box] (396) at (-26.75, 17.5) {$P(\frac{\pi}{8})$};
		\node [style=box] (397) at (-29.75, 17.5) {$P(\frac{\pi}{16})$};
		\node [style=box] (398) at (-32.75, 17.5) {$P(\frac{\pi}{32})$};
		\node [style=none] (399) at (-33.75, 18.75) {};
		\node [style=none] (400) at (-17.75, 18.75) {};
		\node [style=box] (401) at (-23.5, 18.75) {$P(\frac{\pi}{2})$};
		\node [style=box] (402) at (-26.75, 18.75) {$P(\frac{\pi}{4})$};
		\node [style=box] (403) at (-29.75, 18.75) {$P(\frac{\pi}{8})$};
		\node [style=box] (404) at (-32.75, 18.75) {$P(\frac{\pi}{16})$};
		\node [style=vertex] (405) at (-20.25, 18.75) {};
		\node [style=none] (406) at (-33.75, 20) {};
		\node [style=none] (407) at (-17.75, 20) {};
		\node [style=box] (408) at (-26.75, 20) {$P(\frac{\pi}{2})$};
		\node [style=box] (409) at (-29.75, 20) {$P(\frac{\pi}{4})$};
		\node [style=box] (410) at (-32.75, 20) {$P(\frac{\pi}{8})$};
		\node [style=vertex] (411) at (-23.5, 20) {};
		\node [style=box] (412) at (-18.25, 17.5) {$H$};
		\node [style=box] (413) at (-21.5, 18.75) {$H$};
		\node [style=box] (414) at (-24.75, 20) {$H$};
		\node [style=none] (415) at (-32.75, 21.25) {};
		\node [style=none] (416) at (-29.75, 21.25) {};
		\node [style=none] (417) at (-26.75, 21.25) {};
		\node [style=none] (418) at (-32.75, 12.5) {};
		\node [style=none] (419) at (-29.75, 12.5) {};
		\node [style=none] (420) at (-26.75, 12.5) {};
		\node [style=none] (421) at (-36.75, 3.25) {};
		\node [style=none] (422) at (-33.25, 3.25) {};
		\node [style=none] (423) at (-36.75, 5.5) {};
		\node [style=none] (424) at (-33.25, 5.5) {};
		\node [style=none] (425) at (-36.75, 7.75) {};
		\node [style=none] (426) at (-33.25, 7.75) {};
		\node [style=none] (427) at (-36.75, 4.5) {};
		\node [style=none] (428) at (-33.25, 4.5) {};
		\node [style=box] (431) at (-35, 4.5) {$P\left(\frac{\pi}{32}(x-y)\right)$};
		\node [style=none] (432) at (-36.75, 6.75) {};
		\node [style=none] (433) at (-33.25, 6.75) {};
		\node [style=box] (436) at (-35, 6.75) {$P\left(\frac{\pi}{16}(x-y)\right)$};
		\node [style=none] (437) at (-36.75, 9) {};
		\node [style=none] (438) at (-33.25, 9) {};
		\node [style=box] (441) at (-35, 9) {$P\left(\frac{\pi}{8}(x-y)\right)$};
		\node [style=none] (442) at (-13, 17) {$\Rightarrow$};
		\node [style=none] (443) at (-4, 10.75) {$\Downarrow$};
		\node [style=none] (444) at (-13.5, 6) {$\Leftarrow$};
		\node [style=none] (445) at (-31.5, 6) {$\Leftarrow$};
		\node [style=none] (446) at (-26.75, 12) {$y_1$};
		\node [style=none] (447) at (-29.75, 12) {$y_2$};
		\node [style=none] (448) at (-32.75, 12) {$y_3$};
		\node [style=none] (449) at (-26.75, 21.75) {$x_1$};
		\node [style=none] (450) at (-29.75, 21.75) {$x_2$};
		\node [style=none] (451) at (-32.75, 21.75) {$x_3$};
		\node [style=box] (452) at (-1, 16.25) {$P(-\frac{\pi}{8})$};
		\node [style=box] (453) at (-4, 16.25) {$P(-\frac{\pi}{16})$};
		\node [style=box] (454) at (-7, 16.25) {$P(-\frac{\pi}{32})$};
		\node [style=box] (455) at (-1, 15) {$P(-\frac{\pi}{4})$};
		\node [style=box] (456) at (-4, 15) {$P(-\frac{\pi}{8})$};
		\node [style=box] (457) at (-7, 15) {$P(-\frac{\pi}{16})$};
		\node [style=box] (458) at (-1, 13.75) {$P(-\frac{\pi}{2})$};
		\node [style=box] (459) at (-4, 13.75) {$P(-\frac{\pi}{4})$};
		\node [style=box] (460) at (-7, 13.75) {$P(-\frac{\pi}{8})$};
		\node [style=box] (461) at (-1, 17.5) {$P(\frac{\pi}{8})$};
		\node [style=box] (462) at (-4, 17.5) {$P(\frac{\pi}{16})$};
		\node [style=box] (463) at (-7, 17.5) {$P(\frac{\pi}{32})$};
		\node [style=box] (464) at (-1, 18.75) {$P(\frac{\pi}{4})$};
		\node [style=box] (465) at (-4, 18.75) {$P(\frac{\pi}{8})$};
		\node [style=box] (466) at (-7, 18.75) {$P(\frac{\pi}{16})$};
		\node [style=box] (467) at (-1, 20) {$P(\frac{\pi}{2})$};
		\node [style=box] (468) at (-4, 20) {$P(\frac{\pi}{4})$};
		\node [style=box] (469) at (-7, 20) {$P(\frac{\pi}{8})$};
		\node [style=none] (470) at (-17.75, 17.5) {};
		\node [style=none] (471) at (-17.75, 16.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (249.center) to (250.center);
		\draw [style=simple] (256.center) to (257.center);
		\draw [style=simple, in=180, out=0] (263.center) to (264.center);
		\draw [style=simple, in=-180, out=0] (272.center) to (273.center);
		\draw [style=simple] (279.center) to (280.center);
		\draw [style=simple, in=-180, out=0] (286.center) to (287.center);
		\draw [style=simple, bend left=90, looseness=2.25] (273.center) to (250.center);
		\draw [style=simple, bend right=90, looseness=2.25] (272.center) to (249.center);
		\draw [style=simple, bend right=90, looseness=2.00] (279.center) to (256.center);
		\draw [style=simple, bend right=270, looseness=2.00] (263.center) to (286.center);
		\draw [style=simple, bend right=90, looseness=2.00] (257.center) to (280.center);
		\draw [style=simple, bend left=90, looseness=2.00] (287.center) to (264.center);
		\draw [style=simple, in=180, out=0] (307.center) to (308.center);
		\draw [style=simple] (312.center) to (313.center);
		\draw [style=simple] (317.center) to (318.center);
		\draw [style=simple, in=-180, out=0] (322.center) to (323.center);
		\draw [style=simple] (327.center) to (328.center);
		\draw [style=simple, in=-180, out=0] (332.center) to (333.center);
		\draw [style=simple, bend left=90, looseness=2.25] (323.center) to (308.center);
		\draw [style=simple, bend right=90, looseness=2.25] (322.center) to (307.center);
		\draw [style=simple, bend right=90, looseness=2.00] (327.center) to (312.center);
		\draw [style=simple, bend right=270, looseness=2.00] (317.center) to (332.center);
		\draw [style=simple, bend right=90, looseness=2.00] (313.center) to (328.center);
		\draw [style=simple, bend left=90, looseness=2.00] (333.center) to (318.center);
		\draw [style=simple] (339.center) to (340.center);
		\draw [style=simple] (344.center) to (345.center);
		\draw [style=simple, in=180, out=0] (349.center) to (350.center);
		\draw [style=simple] (354.center) to (355.center);
		\draw [style=simple] (359.center) to (360.center);
		\draw [style=simple] (364.center) to (365.center);
		\draw [style=simple, bend left=90, looseness=2.00] (355.center) to (340.center);
		\draw [style=simple, bend right=90, looseness=2.00] (354.center) to (339.center);
		\draw [style=simple, bend right=90, looseness=2.00] (359.center) to (344.center);
		\draw [style=simple, bend right=270, looseness=2.00] (349.center) to (364.center);
		\draw [style=simple, bend right=90, looseness=2.00] (345.center) to (360.center);
		\draw [style=simple, bend left=90, looseness=2.00] (365.center) to (350.center);
		\draw [style=simple] (369.center) to (370.center);
		\draw [style=simple] (376.center) to (377.center);
		\draw [style=simple] (383.center) to (384.center);
		\draw [style=simple] (388) to (372);
		\draw [style=simple] (382) to (371);
		\draw [style=simple, in=-180, out=0] (392.center) to (393.center);
		\draw [style=simple] (399.center) to (400.center);
		\draw [style=simple, in=-180, out=0] (406.center) to (407.center);
		\draw [style=simple] (411) to (395);
		\draw [style=simple] (405) to (394);
		\draw [style=simple, bend right=90, looseness=2.25] (392.center) to (369.center);
		\draw [style=simple, bend right=90, looseness=2.00] (399.center) to (376.center);
		\draw [style=simple, bend right=270, looseness=2.00] (383.center) to (406.center);
		\draw [style=simple, bend right=90, looseness=2.00] (377.center) to (400.center);
		\draw [style=simple, bend left=90, looseness=2.00] (407.center) to (384.center);
		\draw [style=simple] (417.center) to (396);
		\draw [style=simple] (416.center) to (397);
		\draw [style=simple] (415.center) to (398);
		\draw [style=simple] (418.center) to (375);
		\draw [style=simple] (419.center) to (374);
		\draw [style=simple] (420.center) to (373);
		\draw [style=simple] (421.center) to (422.center);
		\draw [style=simple] (423.center) to (424.center);
		\draw [style=simple, in=180, out=0] (425.center) to (426.center);
		\draw [style=simple, in=-180, out=0] (427.center) to (428.center);
		\draw [style=simple] (432.center) to (433.center);
		\draw [style=simple] (437.center) to (438.center);
		\draw [style=simple, bend left=90, looseness=2.00] (428.center) to (422.center);
		\draw [style=simple, bend right=90, looseness=2.00] (427.center) to (421.center);
		\draw [style=simple, bend right=90, looseness=2.00] (432.center) to (423.center);
		\draw [style=simple, bend right=270, looseness=2.00] (425.center) to (437.center);
		\draw [style=simple, bend right=90, looseness=2.00] (424.center) to (433.center);
		\draw [style=simple, bend left=90, looseness=2.00] (438.center) to (426.center);
		\draw [style=simple] (295.center) to (463);
		\draw [style=simple] (296.center) to (462);
		\draw [style=simple, in=90, out=-90] (297.center) to (461);
		\draw [style=simple] (300.center) to (452);
		\draw [style=simple] (299.center) to (453);
		\draw [style=simple] (298.center) to (454);
		\draw [style=simple] (389) to (471.center);
		\draw [style=simple] (412) to (470.center);
		\draw [style=simple, bend left=90, looseness=1.75] (470.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_right_orthogonal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-3.5, -7.5) {};
		\node [style=none] (84) at (9, -7.5) {};
		\node [style=box] (85) at (6, -7.5) {$P(\frac{\pi}{2}$)};
		\node [style=box] (86) at (2.5, -7.5) {$P(\frac{\pi}{4}$)};
		\node [style=box] (87) at (-1, -7.5) {$P(\frac{\pi}{8}$)};
		\node [style=none] (89) at (-3.5, -5.5) {};
		\node [style=none] (90) at (9, -5.5) {};
		\node [style=box] (91) at (2.5, -5.5) {$P(\frac{\pi}{2}$)};
		\node [style=box] (92) at (-1, -5.5) {$P(\frac{\pi}{4}$)};
		\node [style=vertex] (93) at (6, -5.5) {};
		\node [style=none] (94) at (-3.5, -3.5) {};
		\node [style=none] (95) at (9, -3.5) {};
		\node [style=box] (96) at (-1, -3.5) {$P(\frac{\pi}{2}$)};
		\node [style=vertex] (97) at (2.5, -3.5) {};
		\node [style=none] (98) at (-3.5, -1.5) {};
		\node [style=none] (99) at (9, -1.5) {};
		\node [style=vertex] (100) at (-1, -1.5) {};
		\node [style=box] (103) at (8, -7.5) {$H$};
		\node [style=box] (104) at (4.5, -5.5) {$H$};
		\node [style=box] (105) at (1, -3.5) {$H$};
		\node [style=box] (106) at (-2.5, -1.5) {$H$};
		\node [style=none] (107) at (-3.25, -0.75) {};
		\node [style=none] (108) at (-3.25, -2.25) {};
		\node [style=none] (111) at (8.75, -0.75) {};
		\node [style=none] (112) at (8.75, -2.25) {};
		\node [style=none] (113) at (-3.25, -2.75) {};
		\node [style=none] (114) at (-3.25, -4.25) {};
		\node [style=none] (115) at (8.75, -2.75) {};
		\node [style=none] (116) at (8.75, -4.25) {};
		\node [style=none] (117) at (-3.25, -4.75) {};
		\node [style=none] (118) at (-3.25, -6.25) {};
		\node [style=none] (119) at (8.75, -4.75) {};
		\node [style=none] (120) at (8.75, -6.25) {};
		\node [style=none] (121) at (-3.25, -6.75) {};
		\node [style=none] (122) at (-3.25, -8.25) {};
		\node [style=none] (123) at (8.75, -6.75) {};
		\node [style=none] (124) at (8.75, -8.25) {};
		\node [style=gray box] (134) at (11.5, -7.5) {$T[4]$};
		\node [style=box] (136) at (11.5, -1.5) {$U[1]$};
		\node [style=box] (137) at (11.5, -3.5) {$U[2]$};
		\node [style=box] (138) at (11.5, -5.5) {$U[3]$};
		\node [style=none] (139) at (10, -7.5) {};
		\node [style=none] (140) at (13, -7.5) {};
		\node [style=none] (141) at (10, -5.5) {};
		\node [style=none] (142) at (13, -5.5) {};
		\node [style=none] (143) at (10, -3.5) {};
		\node [style=none] (144) at (13, -3.5) {};
		\node [style=none] (145) at (10, -1.5) {};
		\node [style=none] (146) at (13, -1.5) {};
		\node [style=none] (151) at (9.5, -4.5) {\large =};
		\node [style=box] (153) at (15.5, -5.25) {$U^*[3]$};
		\node [style=box] (154) at (15.5, -6.75) {$U[3]$};
		\node [style=none] (160) at (17.5, -6) {\large =};
		\node [style=none] (163) at (18.25, -4.25) {};
		\node [style=none] (164) at (18.25, -7.75) {};
		\node [style=none] (165) at (10.5, -4.75) {};
		\node [style=none] (166) at (12.5, -4.75) {};
		\node [style=none] (167) at (10.5, -6.25) {};
		\node [style=none] (168) at (12.5, -6.25) {};
		\node [style=none] (169) at (13.75, -3.5) {};
		\node [style=none] (170) at (19.75, -3.5) {};
		\node [style=none] (171) at (13.75, -8.25) {};
		\node [style=none] (172) at (19.75, -8.25) {};
		\node [style=none] (229) at (13, -6) {};
		\node [style=none] (230) at (13.5, -6) {};
		\node [style=none] (231) at (11.25, -3.75) {};
		\node [style=none] (232) at (11.75, -3.75) {};
		\node [style=none] (233) at (11.25, -5.25) {};
		\node [style=none] (234) at (11.75, -5.25) {};
		\node [style=none] (235) at (11, -5.75) {};
		\node [style=none] (236) at (11.5, -5.75) {};
		\node [style=none] (237) at (11, -7.25) {};
		\node [style=none] (238) at (11.5, -7.25) {};
		\node [style=none] (239) at (12, -7.25) {};
		\node [style=none] (240) at (12, -5.75) {};
		\node [style=none] (241) at (15, -5.25) {};
		\node [style=none] (242) at (15, -6.75) {};
		\node [style=none] (243) at (16, -5.25) {};
		\node [style=none] (244) at (16, -6.75) {};
		\node [style=none] (245) at (15.25, -5.5) {};
		\node [style=none] (246) at (15.75, -5.5) {};
		\node [style=none] (247) at (15.25, -6.5) {};
		\node [style=none] (248) at (15.75, -6.5) {};
		\node [style=none] (249) at (15, -7) {};
		\node [style=none] (250) at (15.5, -7) {};
		\node [style=none] (251) at (16, -7) {};
		\node [style=none] (252) at (15, -7.75) {};
		\node [style=none] (253) at (15.5, -7.75) {};
		\node [style=none] (254) at (16, -7.75) {};
		\node [style=none] (255) at (15, -4.25) {};
		\node [style=none] (256) at (15.5, -4.25) {};
		\node [style=none] (257) at (16, -4.25) {};
		\node [style=none] (258) at (15, -5) {};
		\node [style=none] (259) at (15.5, -5) {};
		\node [style=none] (260) at (16, -5) {};
		\node [style=none] (261) at (18.75, -4.25) {};
		\node [style=none] (262) at (18.75, -7.75) {};
		\node [style=none] (263) at (19.25, -4.25) {};
		\node [style=none] (264) at (19.25, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-180, out=0] (83.center) to (84.center);
		\draw [style=simple] (89.center) to (90.center);
		\draw [style=simple] (94.center) to (95.center);
		\draw [style=simple] (98.center) to (99.center);
		\draw [style=blue] (107.center) to (108.center);
		\draw [style=blue] (111.center) to (112.center);
		\draw [style=blue] (107.center) to (111.center);
		\draw [style=blue] (112.center) to (108.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw [style=blue] (115.center) to (116.center);
		\draw [style=blue] (113.center) to (115.center);
		\draw [style=blue] (116.center) to (114.center);
		\draw [style=blue] (117.center) to (118.center);
		\draw [style=blue] (119.center) to (120.center);
		\draw [style=blue] (117.center) to (119.center);
		\draw [style=blue] (120.center) to (118.center);
		\draw [style=red] (121.center) to (122.center);
		\draw [style=red] (123.center) to (124.center);
		\draw [style=red] (121.center) to (123.center);
		\draw [style=red] (124.center) to (122.center);
		\draw [style=simple0.5] (136) to (137);
		\draw [style=simple] (140.center) to (139.center);
		\draw [style=simple] (142.center) to (141.center);
		\draw [style=simple] (144.center) to (143.center);
		\draw [style=simple] (146.center) to (145.center);
		\draw [style=simple] (164.center) to (163.center);
		\draw [style=hadamard edge] (165.center) to (167.center);
		\draw [style=hadamard edge] (167.center) to (168.center);
		\draw [style=hadamard edge] (165.center) to (166.center);
		\draw [style=hadamard edge] (166.center) to (168.center);
		\draw [style=hadamard edge] (169.center) to (171.center);
		\draw [style=hadamard edge] (171.center) to (172.center);
		\draw [style=hadamard edge] (169.center) to (170.center);
		\draw [style=hadamard edge] (170.center) to (172.center);
		\draw [style=diredge] (229.center) to (230.center);
		\draw [style=simple] (100) to (87);
		\draw [style=simple] (97) to (86);
		\draw [style=simple] (93) to (85);
		\draw [style=simple] (231.center) to (233.center);
		\draw [style=simple] (232.center) to (234.center);
		\draw [style=simple] (235.center) to (237.center);
		\draw [style=simple] (236.center) to (238.center);
		\draw [style=simple] (240.center) to (239.center);
		\draw [style=simple, bend right=90, looseness=2.00] (241.center) to (242.center);
		\draw [style=simple, bend right=90, looseness=2.00] (244.center) to (243.center);
		\draw [style=simple] (245.center) to (247.center);
		\draw [style=simple] (248.center) to (246.center);
		\draw [style=simple] (251.center) to (254.center);
		\draw [style=simple] (253.center) to (250.center);
		\draw [style=simple] (249.center) to (252.center);
		\draw [style=simple] (257.center) to (260.center);
		\draw [style=simple] (259.center) to (256.center);
		\draw [style=simple] (255.center) to (258.center);
		\draw [style=simple] (262.center) to (261.center);
		\draw [style=simple] (264.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_submatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -2.5) {};
		\node [style=none] (1) at (0.25, -2.5) {};
		\node [style=box] (2) at (4, -2.5) {$P(\frac{2^{m-1}\pi}{2^{n-1}})$};
		\node [style=box] (3) at (-1.5, -2.5) {$P(\frac{2\pi}{2^{n-1}})$};
		\node [style=box] (4) at (-5.5, -2.5) {$P(\frac{\pi}{2^{n-1}})$};
		\node [style=none] (5) at (-7.5, -1.25) {};
		\node [style=none] (6) at (0.25, -1.25) {};
		\node [style=box] (7) at (4, -1.25) {$P(\frac{2^{m}\pi}{2^{n-1}})$};
		\node [style=box] (8) at (-1.5, -1.25) {$P(\frac{2^2\pi}{2^{n-1}})$};
		\node [style=box] (9) at (-5.5, -1.25) {$P(\frac{2\pi}{2^{n-1}})$};
		\node [style=none] (10) at (-7.5, 2) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=box] (12) at (4, 2) {$P(\frac{2^{m+l-2}\pi}{2^{n-1}})$};
		\node [style=box] (13) at (-1.5, 2) {$P(\frac{2^{l}\pi}{2^{n-1}})$};
		\node [style=box] (14) at (-5.5, 2) {$P(\frac{2^{l-1}\pi}{2^{n-1}})$};
		\node [style=none] (15) at (-5.5, -0.25) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (4, 3) {};
		\node [style=none] (20) at (1, 2) {...};
		\node [style=none] (21) at (1, -1.25) {...};
		\node [style=none] (22) at (1, -2.5) {...};
		\node [style=none] (23) at (1.75, -2.5) {};
		\node [style=none] (24) at (1.75, -1.25) {};
		\node [style=none] (25) at (1.75, 2) {};
		\node [style=none] (26) at (4, -2.5) {};
		\node [style=none] (27) at (4, -1.25) {};
		\node [style=none] (28) at (4, 2) {};
		\node [style=none] (29) at (-5.5, 1) {};
		\node [style=none] (30) at (-5.5, 3) {};
		\node [style=none] (31) at (-1.5, 3) {};
		\node [style=none] (32) at (-1.5, 1) {};
		\node [style=none] (33) at (-5.5, 0.5) {$\vdots$};
		\node [style=none] (34) at (-1.5, 0.5) {$\vdots$};
		\node [style=none] (35) at (4, -0.25) {};
		\node [style=none] (36) at (4, 1) {};
		\node [style=none] (37) at (4, 0.5) {$\vdots$};
		\node [style=none] (38) at (1, 0.5) {\reflectbox{$\ddots$}};
		\node [style=none] (39) at (4, 3.5) {$x_1$};
		\node [style=none] (41) at (-5.5, 3.5) {$x_m$};
		\node [style=none] (42) at (-8.25, -2.5) {$y_{l}$};
		\node [style=none] (43) at (-8.25, -1.25) {$y_{l-1}$};
		\node [style=none] (44) at (-8.25, 2) {$y_1$};
		\node [style=none] (45) at (-1.5, 3.5) {$x_{m-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (16.center) to (3);
		\draw [style=simple] (15.center) to (4);
		\draw [style=simple] (23.center) to (26.center);
		\draw [style=simple] (24.center) to (27.center);
		\draw [style=simple] (25.center) to (28.center);
		\draw [style=simple] (30.center) to (29.center);
		\draw [style=simple] (32.center) to (31.center);
		\draw [style=simple] (35.center) to (26.center);
		\draw [style=simple, in=270, out=90] (36.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_submatrix_4q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (-5.25, 3) {$P(\pi)$};
		\node [style=box] (8) at (-1.75, 1) {$P(\pi)$};
		\node [style=box] (9) at (-5.25, 1) {$P(\frac{\pi}{2})$};
		\node [style=box] (11) at (1.75, -1) {$P(\pi)$};
		\node [style=box] (12) at (-1.75, -1) {$P(\frac{\pi}{2})$};
		\node [style=box] (13) at (-5.25, -1) {$P(\frac{\pi}{4})$};
		\node [style=box] (14) at (5.25, -3) {$P(\pi)$};
		\node [style=box] (15) at (1.75, -3) {$P(\frac{\pi}{2})$};
		\node [style=box] (16) at (-1.75, -3) {$P(\frac{\pi}{4})$};
		\node [style=box] (17) at (-5.25, -3) {$P(\frac{\pi}{8})$};
		\node [style=none] (18) at (-7.75, -3) {};
		\node [style=none] (19) at (5.25, -3) {};
		\node [style=none] (20) at (5.25, 4.5) {};
		\node [style=none] (21) at (-7.75, -1) {};
		\node [style=none] (23) at (1.75, 4.5) {};
		\node [style=none] (24) at (-7.75, 1) {};
		\node [style=none] (26) at (-1.75, 4.5) {};
		\node [style=none] (27) at (-7.75, 3) {};
		\node [style=none] (29) at (-5.25, 4.5) {};
		\node [style=none] (30) at (-5.25, -3) {};
		\node [style=none] (31) at (-1.75, -3) {};
		\node [style=none] (32) at (1.75, -3) {};
		\node [style=none] (33) at (5.25, 5) {$x_1$};
		\node [style=none] (34) at (1.75, 5) {$x_2$};
		\node [style=none] (35) at (-1.75, 5) {$x_3$};
		\node [style=none] (36) at (-5.25, 5) {$x_4$};
		\node [style=none] (37) at (-8.25, -3) {$y_4$};
		\node [style=none] (38) at (-8.25, -1) {$y_3$};
		\node [style=none] (39) at (-8.25, 1) {$y_2$};
		\node [style=none] (40) at (-8.25, 3) {$y_1$};
		\node [style=box] (41) at (-1.75, 3) {$P(2\pi)$};
		\node [style=box] (42) at (1.75, 3) {$P(4\pi)$};
		\node [style=box] (43) at (5.25, 3) {$P(8\pi)$};
		\node [style=box] (44) at (1.75, 1) {$P(2\pi)$};
		\node [style=box] (45) at (5.25, 1) {$P(4\pi)$};
		\node [style=box] (46) at (5.25, -1) {$P(2\pi)$};
		\node [style=none] (47) at (5.25, 3) {};
		\node [style=none] (48) at (5.25, 1) {};
		\node [style=none] (49) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple0.5] (18.center) to (19.center);
		\draw [style=simple0.5] (20.center) to (19.center);
		\draw [style=simple] (32.center) to (23.center);
		\draw [style=simple, in=90, out=-90] (26.center) to (31.center);
		\draw [style=simple] (30.center) to (29.center);
		\draw [style=simple] (27.center) to (47.center);
		\draw [style=simple] (24.center) to (48.center);
		\draw [style=simple] (49.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> QFT_submatrix_reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (4.5, -1) {};
		\node [style=none] (250) at (11.5, -1) {};
		\node [style=none] (256) at (4.5, -2.25) {};
		\node [style=none] (257) at (11.5, -2.25) {};
		\node [style=none] (263) at (4.5, -3.5) {};
		\node [style=none] (264) at (11.5, -3.5) {};
		\node [style=none] (272) at (4.5, 0.25) {};
		\node [style=none] (273) at (11.5, 0.25) {};
		\node [style=none] (279) at (4.5, 1.5) {};
		\node [style=none] (280) at (11.5, 1.5) {};
		\node [style=none] (286) at (4.5, 2.75) {};
		\node [style=none] (287) at (11.5, 2.75) {};
		\node [style=none] (295) at (5.5, 4) {};
		\node [style=none] (296) at (8.5, 4) {};
		\node [style=none] (297) at (11.5, 4) {};
		\node [style=none] (298) at (5.5, -4.75) {};
		\node [style=none] (299) at (8.5, -4.75) {};
		\node [style=none] (300) at (11.5, -4.75) {};
		\node [style=none] (442) at (0, -0.25) {$=$};
		\node [style=box] (452) at (11.5, -1) {$P(-\frac{\pi}{8})$};
		\node [style=box] (453) at (8.5, -1) {$P(-\frac{\pi}{16})$};
		\node [style=box] (454) at (5.5, -1) {$P(-\frac{\pi}{32})$};
		\node [style=box] (455) at (11.5, -2.25) {$P(-\frac{\pi}{4})$};
		\node [style=box] (456) at (8.5, -2.25) {$P(-\frac{\pi}{8})$};
		\node [style=box] (457) at (5.5, -2.25) {$P(-\frac{\pi}{16})$};
		\node [style=box] (458) at (11.5, -3.5) {$P(-\frac{\pi}{2})$};
		\node [style=box] (459) at (8.5, -3.5) {$P(-\frac{\pi}{4})$};
		\node [style=box] (460) at (5.5, -3.5) {$P(-\frac{\pi}{8})$};
		\node [style=box] (461) at (11.5, 0.25) {$P(\frac{\pi}{8})$};
		\node [style=box] (462) at (8.5, 0.25) {$P(\frac{\pi}{16})$};
		\node [style=box] (463) at (5.5, 0.25) {$P(\frac{\pi}{32})$};
		\node [style=box] (464) at (11.5, 1.5) {$P(\frac{\pi}{4})$};
		\node [style=box] (465) at (8.5, 1.5) {$P(\frac{\pi}{8})$};
		\node [style=box] (466) at (5.5, 1.5) {$P(\frac{\pi}{16})$};
		\node [style=box] (467) at (11.5, 2.75) {$P(\frac{\pi}{2})$};
		\node [style=box] (468) at (8.5, 2.75) {$P(\frac{\pi}{4})$};
		\node [style=box] (469) at (5.5, 2.75) {$P(\frac{\pi}{8})$};
		\node [style=none] (470) at (-12.5, -1) {};
		\node [style=none] (471) at (-4.5, -1) {};
		\node [style=none] (472) at (-12.5, -2.25) {};
		\node [style=none] (473) at (-4.5, -2.25) {};
		\node [style=none] (474) at (-12.5, -3.5) {};
		\node [style=none] (475) at (-4.5, -3.5) {};
		\node [style=none] (476) at (-12.5, 0.25) {};
		\node [style=none] (477) at (-4.5, 0.25) {};
		\node [style=none] (478) at (-12.5, 1.5) {};
		\node [style=none] (479) at (-4.5, 1.5) {};
		\node [style=none] (480) at (-12.5, 2.75) {};
		\node [style=none] (481) at (-4.5, 2.75) {};
		\node [style=none] (482) at (-11.5, 4) {};
		\node [style=none] (483) at (-8.5, 4) {};
		\node [style=none] (484) at (-5.5, 4) {};
		\node [style=none] (485) at (-11.5, -4.75) {};
		\node [style=none] (486) at (-8.5, -4.75) {};
		\node [style=none] (487) at (-5.5, -4.75) {};
		\node [style=box] (494) at (-5.5, -1) {$P(-\frac{\pi}{8})$};
		\node [style=box] (495) at (-8.5, -1) {$P(-\frac{\pi}{16})$};
		\node [style=box] (496) at (-11.5, -1) {$P(-\frac{\pi}{32})$};
		\node [style=box] (497) at (-5.5, -2.25) {$P(-\frac{\pi}{4})$};
		\node [style=box] (498) at (-8.5, -2.25) {$P(-\frac{\pi}{8})$};
		\node [style=box] (499) at (-11.5, -2.25) {$P(-\frac{\pi}{16})$};
		\node [style=box] (500) at (-5.5, -3.5) {$P(-\frac{\pi}{2})$};
		\node [style=box] (501) at (-8.5, -3.5) {$P(-\frac{\pi}{4})$};
		\node [style=box] (502) at (-11.5, -3.5) {$P(-\frac{\pi}{8})$};
		\node [style=box] (503) at (-5.5, 0.25) {$P(\frac{\pi}{8})$};
		\node [style=box] (504) at (-8.5, 0.25) {$P(\frac{\pi}{16})$};
		\node [style=box] (505) at (-11.5, 0.25) {$P(\frac{\pi}{32})$};
		\node [style=box] (506) at (-5.5, 1.5) {$P(\frac{\pi}{4})$};
		\node [style=box] (507) at (-8.5, 1.5) {$P(\frac{\pi}{8})$};
		\node [style=box] (508) at (-11.5, 1.5) {$P(\frac{\pi}{16})$};
		\node [style=box] (509) at (-5.5, 2.75) {$P(\frac{\pi}{2})$};
		\node [style=box] (510) at (-8.5, 2.75) {$P(\frac{\pi}{4})$};
		\node [style=box] (511) at (-11.5, 2.75) {$P(\frac{\pi}{8})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (249.center) to (250.center);
		\draw [style=simple] (256.center) to (257.center);
		\draw [style=simple, in=180, out=0] (263.center) to (264.center);
		\draw [style=simple, in=-180, out=0] (272.center) to (273.center);
		\draw [style=simple] (279.center) to (280.center);
		\draw [style=simple, in=-180, out=0] (286.center) to (287.center);
		\draw [style=simple, bend right=90, looseness=2.25] (272.center) to (249.center);
		\draw [style=simple, bend right=90, looseness=2.00] (279.center) to (256.center);
		\draw [style=simple, bend right=270, looseness=2.00] (263.center) to (286.center);
		\draw [style=simple] (295.center) to (463);
		\draw [style=simple] (296.center) to (462);
		\draw [style=simple, in=90, out=-90] (297.center) to (461);
		\draw [style=simple] (300.center) to (452);
		\draw [style=simple] (299.center) to (453);
		\draw [style=simple] (298.center) to (454);
		\draw [style=simple] (470.center) to (471.center);
		\draw [style=simple] (472.center) to (473.center);
		\draw [style=simple, in=180, out=0] (474.center) to (475.center);
		\draw [style=simple, in=-180, out=0] (476.center) to (477.center);
		\draw [style=simple] (478.center) to (479.center);
		\draw [style=simple, in=-180, out=0] (480.center) to (481.center);
		\draw [style=simple, bend left=90, looseness=2.25] (477.center) to (471.center);
		\draw [style=simple, bend right=90, looseness=2.25] (476.center) to (470.center);
		\draw [style=simple, bend right=90, looseness=2.00] (478.center) to (472.center);
		\draw [style=simple, bend right=270, looseness=2.00] (474.center) to (480.center);
		\draw [style=simple, bend right=90, looseness=2.00] (473.center) to (479.center);
		\draw [style=simple, bend left=90, looseness=2.00] (481.center) to (475.center);
		\draw [style=simple] (482.center) to (505);
		\draw [style=simple] (483.center) to (504);
		\draw [style=simple, in=90, out=-90] (484.center) to (503);
		\draw [style=simple] (487.center) to (494);
		\draw [style=simple] (486.center) to (495);
		\draw [style=simple] (485.center) to (496);
	\end{pgfonlayer}
\end{tikzpicture}


==> TN_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, 0.75) {$B$};
		\node [style=white dot] (1) at (-1.25, -0.25) {$C$};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-3.75, -0.25) {$\alpha$};
		\node [style=none] (5) at (0, 0.75) {$\gamma$};
		\node [style=none] (6) at (-1.5, 0.75) {$\beta$};
		\node [style=box] (7) at (-7, 0) {$A$};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=none] (11) at (-5.75, 0) {$\gamma$};
		\node [style=none] (12) at (-8.25, 0) {$\alpha$};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-4.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (1);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (8.center);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (13.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> TN_example_bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (5.5, -0.75) {$B$};
		\node [style=white dot] (1) at (3.75, 0.5) {$C$};
		\node [style=none] (3) at (5.75, 1.5) {};
		\node [style=none] (4) at (4, -0.5) {$\alpha$};
		\node [style=none] (5) at (5.5, 1.75) {$\gamma$};
		\node [style=none] (6) at (4.25, 1.75) {$\beta$};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=white dot] (14) at (-0.5, 0.75) {$B$};
		\node [style=white dot] (15) at (0.75, -0.25) {$C$};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (-1.75, -0.25) {$\alpha$};
		\node [style=none] (18) at (2, 0.75) {$\gamma$};
		\node [style=none] (19) at (0.5, 0.75) {$\beta$};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (2.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=75, looseness=1.50] (3.center) to (1);
		\draw [style=simple, in=75, out=60, looseness=1.75] (0) to (1);
		\draw [style=simple, bend right=60] (13.center) to (0);
		\draw [style=simple] (16.center) to (15);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (20.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> cadder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (46) at (-4, -0.75) {$P(\frac{\pi}{4})$};
		\node [style=box] (47) at (-5.25, 1.25) {$P(\frac{\pi}{2})$};
		\node [style=vertex] (48) at (-5.25, 3.25) {};
		\node [style=vertex] (49) at (-4, 3.25) {};
		\node [style=none] (50) at (-6.5, 3.25) {};
		\node [style=none] (51) at (-0.75, 3.25) {};
		\node [style=none] (52) at (-6.5, 1.25) {};
		\node [style=none] (53) at (-0.75, 1.25) {};
		\node [style=none] (54) at (-6.5, -0.75) {};
		\node [style=none] (55) at (-0.75, -0.75) {};
		\node [style=box] (56) at (2.5, -0.75) {$P(\frac{\pi}{4})$};
		\node [style=box] (57) at (2.5, 1.25) {$P(\frac{\pi}{2})$};
		\node [style=vertex] (58) at (2.5, 3.25) {};
		\node [style=none] (59) at (0.75, 3.25) {};
		\node [style=none] (60) at (4.25, 3.25) {};
		\node [style=none] (61) at (0.75, 1.25) {};
		\node [style=none] (62) at (4.25, 1.25) {};
		\node [style=none] (63) at (0.75, -0.75) {};
		\node [style=none] (64) at (4.25, -0.75) {};
		\node [style=none] (87) at (0, 0) {=};
		\node [style=box] (88) at (-2.5, -3.75) {$P(\frac{\pi}{2^{n-1}})$};
		\node [style=vertex] (89) at (-2.5, 3.25) {};
		\node [style=none] (90) at (-6.5, -3.75) {};
		\node [style=none] (91) at (-0.75, -3.75) {};
		\node [style=none] (92) at (-3, -2) {...};
		\node [style=none] (93) at (-5.75, -2) {$\vdots$};
		\node [style=none] (101) at (2.5, -2) {$\vdots$};
		\node [style=none] (102) at (2.5, -1.75) {};
		\node [style=box] (103) at (2.5, -3.75) {$P(\frac{\pi}{2^{n-1}})$};
		\node [style=none] (104) at (0.75, -3.75) {};
		\node [style=none] (105) at (4.25, -3.75) {};
		\node [style=none] (106) at (2.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (48) to (47);
		\draw [style=simple] (49) to (46);
		\draw [style=simple] (52.center) to (53.center);
		\draw [style=simple] (51.center) to (50.center);
		\draw [style=simple] (54.center) to (55.center);
		\draw [style=simple] (61.center) to (62.center);
		\draw [style=simple] (60.center) to (59.center);
		\draw [style=simple] (63.center) to (64.center);
		\draw [style=simple] (89) to (88);
		\draw [style=simple] (90.center) to (91.center);
		\draw [style=simple] (102.center) to (56);
		\draw [style=simple] (104.center) to (105.center);
		\draw [style=simple] (106.center) to (103);
		\draw [style=simple] (56) to (57);
		\draw [style=simple] (57) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> contract_QFT_TN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (-13.25, -2.5) {};
		\node [style=none] (108) at (-2.25, -2.5) {};
		\node [style=gray box] (109) at (-4.75, -2.5) {$P(\frac{\pi}{2})$};
		\node [style=none] (112) at (-13.25, 0) {};
		\node [style=none] (113) at (-2.25, 0) {};
		\node [style=box] (114) at (-7.75, 0) {$P(\frac{\pi}{2})$};
		\node [style=box] (115) at (-11.25, 0) {$P(\frac{\pi}{4})$};
		\node [style=vertex] (116) at (-4.75, 0) {};
		\node [style=none] (117) at (-13.25, 2.5) {};
		\node [style=none] (118) at (-2.25, 2.5) {};
		\node [style=box] (119) at (-11.25, 2.5) {$P(\frac{\pi}{2})$};
		\node [style=vertex] (120) at (-7.75, 2.5) {};
		\node [style=none] (121) at (-13.25, 5) {};
		\node [style=none] (122) at (-2.25, 5) {};
		\node [style=vertex] (123) at (-11.25, 5) {};
		\node [style=box] (124) at (-3, -2.5) {$H$};
		\node [style=box] (127) at (-12.5, 5) {$H$};
		\node [style=box] (128) at (-9.5, -2.5) {$V[4]$};
		\node [style=box] (129) at (-9.5, -1.25) {$U[4]S[4]$};
		\node [style=none] (130) at (-11.25, -1.25) {};
		\node [style=none] (131) at (-9.5, -1.25) {};
		\node [style=none] (132) at (-7.75, -1.25) {};
		\node [style=none] (133) at (-0.25, -2.5) {};
		\node [style=none] (134) at (8.75, -2.5) {};
		\node [style=gray box] (135) at (6.25, -2.5) {$P(\frac{\pi}{2})$};
		\node [style=none] (136) at (-0.25, 0) {};
		\node [style=none] (137) at (8.75, 0) {};
		\node [style=vertex] (140) at (6.25, 0) {};
		\node [style=none] (141) at (-0.25, 2.5) {};
		\node [style=none] (142) at (8.75, 2.5) {};
		\node [style=box] (143) at (1.5, 2.5) {$P(\frac{\pi}{2})$};
		\node [style=vertex] (144) at (5, 2.5) {};
		\node [style=none] (145) at (-0.25, 5) {};
		\node [style=none] (146) at (8.75, 5) {};
		\node [style=vertex] (147) at (1.5, 5) {};
		\node [style=box] (148) at (8, -2.5) {$H$};
		\node [style=box] (152) at (3.25, -2.5) {$V[4]$};
		\node [style=box] (153) at (3.25, 0) {$V[3]$};
		\node [style=box] (154) at (3.25, 1.25) {$U[3]S[3]$};
		\node [style=none] (155) at (1.5, 1.25) {};
		\node [style=none] (156) at (3.25, 1.25) {};
		\node [style=none] (157) at (5, 1.25) {};
		\node [style=none] (185) at (-12.5, 0.75) {};
		\node [style=none] (186) at (-6.5, 0.75) {};
		\node [style=none] (187) at (-12.5, -1.75) {};
		\node [style=none] (188) at (-6.5, -1.75) {};
		\node [style=none] (189) at (-25, -2.5) {};
		\node [style=none] (190) at (-15.25, -2.5) {};
		\node [style=gray box] (191) at (-17.75, -2.5) {$P(\frac{\pi}{2})$};
		\node [style=gray box] (192) at (-20.5, -2.5) {$P(\frac{\pi}{4})$};
		\node [style=gray box] (193) at (-23.25, -2.5) {$P(\frac{\pi}{8})$};
		\node [style=none] (194) at (-25, 0) {};
		\node [style=none] (195) at (-15.25, 0) {};
		\node [style=box] (196) at (-20.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=box] (197) at (-23.25, 0) {$P(\frac{\pi}{4})$};
		\node [style=vertex] (198) at (-17.75, 0) {};
		\node [style=none] (199) at (-25, 2.5) {};
		\node [style=none] (200) at (-15.25, 2.5) {};
		\node [style=box] (201) at (-23.25, 2.5) {$P(\frac{\pi}{2})$};
		\node [style=vertex] (202) at (-20.5, 2.5) {};
		\node [style=none] (203) at (-25, 5) {};
		\node [style=none] (204) at (-15.25, 5) {};
		\node [style=vertex] (205) at (-23.25, 5) {};
		\node [style=box] (206) at (-16, -2.5) {$H$};
		\node [style=none] (210) at (-24.5, -1.75) {};
		\node [style=none] (211) at (-19.25, -1.75) {};
		\node [style=none] (212) at (-24.5, -3.25) {};
		\node [style=none] (213) at (-19.25, -3.25) {};
		\node [style=box] (214) at (-18.75, 0) {$H$};
		\node [style=box] (215) at (-21.5, 2.5) {$H$};
		\node [style=box] (216) at (-24.25, 5) {$H$};
		\node [style=box] (218) at (-5.75, 0) {$H$};
		\node [style=box] (219) at (-9.25, 2.5) {$H$};
		\node [style=box] (222) at (5.25, 0) {$H$};
		\node [style=box] (223) at (3.75, 2.5) {$H$};
		\node [style=box] (224) at (0.5, 5) {$H$};
		\node [style=none] (225) at (0.25, 3.25) {};
		\node [style=none] (226) at (5.5, 3.25) {};
		\node [style=none] (227) at (0.25, 0.75) {};
		\node [style=none] (228) at (5.5, 0.75) {};
		\node [style=none] (261) at (10.75, -2.5) {};
		\node [style=none] (262) at (17.25, -2.5) {};
		\node [style=gray box] (263) at (14.75, -2.5) {$P(\frac{\pi}{2})$};
		\node [style=none] (264) at (10.75, 0) {};
		\node [style=none] (265) at (17.25, 0) {};
		\node [style=vertex] (266) at (14.75, 0) {};
		\node [style=none] (267) at (10.75, 2.5) {};
		\node [style=none] (268) at (17.25, 2.5) {};
		\node [style=none] (269) at (10.75, 5) {};
		\node [style=none] (270) at (17.25, 5) {};
		\node [style=box] (272) at (16.5, -2.5) {$H$};
		\node [style=box] (273) at (12, -2.5) {$V[4]$};
		\node [style=box] (274) at (12, 0) {$V[3]$};
		\node [style=box] (276) at (13.75, 0) {$H$};
		\node [style=gray box] (281) at (12, 2.5) {$T[2]$};
		\node [style=box] (282) at (12, 5) {$U[1]$};
		\node [style=none] (283) at (-25, -12.5) {};
		\node [style=none] (284) at (-18, -12.5) {};
		\node [style=gray box] (285) at (-20.5, -12.5) {$P(\frac{\pi}{2})$};
		\node [style=none] (286) at (-25, -10) {};
		\node [style=none] (287) at (-18, -10) {};
		\node [style=vertex] (288) at (-20.5, -10) {};
		\node [style=none] (289) at (-25, -7.5) {};
		\node [style=none] (290) at (-18, -7.5) {};
		\node [style=none] (291) at (-25, -5) {};
		\node [style=none] (292) at (-18, -5) {};
		\node [style=box] (294) at (-23.25, -12.5) {$V[4]$};
		\node [style=box] (295) at (-23.25, -10) {$V[3]$};
		\node [style=box] (296) at (-18.75, -12.5) {$H$};
		\node [style=box] (297) at (-21.5, -10) {$H$};
		\node [style=gray box] (298) at (-23.25, -7.5) {$T[2]$};
		\node [style=box] (299) at (-23.25, -5) {$U[1]$};
		\node [style=none] (300) at (-24.25, -6.75) {};
		\node [style=none] (301) at (-22.25, -6.75) {};
		\node [style=none] (302) at (-24.25, -8.25) {};
		\node [style=none] (303) at (-22.25, -8.25) {};
		\node [style=none] (326) at (-16, -12.5) {};
		\node [style=none] (327) at (-8, -12.5) {};
		\node [style=gray box] (328) at (-10.5, -12.5) {$P(\frac{\pi}{2})$};
		\node [style=none] (329) at (-16, -10) {};
		\node [style=none] (330) at (-8, -10) {};
		\node [style=vertex] (331) at (-10.5, -10) {};
		\node [style=none] (332) at (-16, -7.5) {};
		\node [style=none] (333) at (-8, -7.5) {};
		\node [style=none] (334) at (-16, -5) {};
		\node [style=none] (335) at (-8, -5) {};
		\node [style=box] (336) at (-8.75, -12.5) {$H$};
		\node [style=box] (337) at (-14, -12.5) {$V[4]$};
		\node [style=box] (338) at (-14, -10) {$V[3]$};
		\node [style=box] (340) at (-11.5, -10) {$H$};
		\node [style=box] (341) at (-14, -7.5) {$U'[2]$};
		\node [style=box] (342) at (-14, -5) {$U[1]$};
		\node [style=none] (344) at (-15.75, -10.75) {};
		\node [style=none] (345) at (-12.25, -10.75) {};
		\node [style=none] (346) at (-15.75, -8) {};
		\node [style=none] (347) at (-12.25, -8) {};
		\node [style=box] (348) at (-14, -8.75) {$S'[2]V'[2]$};
		\node [style=none] (349) at (-6, -12.5) {};
		\node [style=none] (350) at (2, -12.5) {};
		\node [style=gray box] (351) at (-0.5, -12.5) {$P(\frac{\pi}{2})$};
		\node [style=none] (352) at (-6, -10) {};
		\node [style=none] (353) at (2, -10) {};
		\node [style=vertex] (354) at (-0.5, -10) {};
		\node [style=none] (355) at (-6, -7.5) {};
		\node [style=none] (356) at (2, -7.5) {};
		\node [style=none] (357) at (-6, -5) {};
		\node [style=none] (358) at (2, -5) {};
		\node [style=box] (359) at (1.25, -12.5) {$H$};
		\node [style=box] (360) at (-4, -12.5) {$V[4]$};
		\node [style=box] (361) at (-4, -10) {$U'[3]$};
		\node [style=box] (363) at (-1.5, -10) {$H$};
		\node [style=box] (364) at (-4, -7.5) {$U'[2]$};
		\node [style=box] (365) at (-4, -5) {$U[1]$};
		\node [style=none] (366) at (-5.75, -10.5) {};
		\node [style=none] (367) at (-2.25, -10.5) {};
		\node [style=none] (368) at (-5.75, -13.25) {};
		\node [style=none] (369) at (-2.25, -13.25) {};
		\node [style=box] (370) at (-4, -11.25) {$S'[3] V'[3] $};
		\node [style=none] (371) at (4, -12.5) {};
		\node [style=none] (372) at (11, -12.5) {};
		\node [style=gray box] (373) at (8.5, -12.5) {$P(\frac{\pi}{2})$};
		\node [style=none] (374) at (4, -10) {};
		\node [style=none] (375) at (11, -10) {};
		\node [style=vertex] (376) at (8.5, -10) {};
		\node [style=none] (377) at (4, -7.5) {};
		\node [style=none] (378) at (11, -7.5) {};
		\node [style=none] (379) at (4, -5) {};
		\node [style=none] (380) at (11, -5) {};
		\node [style=box] (381) at (10.25, -12.5) {$H$};
		\node [style=gray box] (382) at (5.75, -12.5) {$T'[4]$};
		\node [style=box] (383) at (5.75, -10) {$U'[3]$};
		\node [style=box] (385) at (7.5, -10) {$H$};
		\node [style=box] (386) at (5.75, -7.5) {$U'[2]$};
		\node [style=box] (387) at (5.75, -5) {$U[1]$};
		\node [style=none] (388) at (9.75, 1.25) {$\Rightarrow$};
		\node [style=none] (390) at (3, -8.75) {$\Rightarrow$};
		\node [style=none] (391) at (-7, -8.75) {$\Rightarrow$};
		\node [style=none] (392) at (-1.25, 1.25) {$\Rightarrow$};
		\node [style=none] (393) at (-14.25, 1.25) {$\Rightarrow$};
		\node [style=none] (394) at (-17, -8.5) {$\Rightarrow$};
		\node [style=none] (396) at (-25.5, -4) {\textcircled{2}};
		\node [style=none] (397) at (-25.5, 6) {\textcircled{1}};
		\node [style=none] (506) at (-25.5, -14) {\textcircled{3}};
		\node [style=none] (507) at (-25, -22.5) {};
		\node [style=none] (508) at (-18, -22.5) {};
		\node [style=gray box] (509) at (-20.5, -22.5) {$P(\frac{\pi}{2})$};
		\node [style=none] (510) at (-25, -20) {};
		\node [style=none] (511) at (-18, -20) {};
		\node [style=vertex] (512) at (-20.5, -20) {};
		\node [style=none] (513) at (-25, -17.5) {};
		\node [style=none] (514) at (-18, -17.5) {};
		\node [style=none] (515) at (-25, -15) {};
		\node [style=none] (516) at (-18, -15) {};
		\node [style=box] (517) at (-18.75, -22.5) {$H$};
		\node [style=gray box] (518) at (-23.25, -22.5) {$T'[4]$};
		\node [style=box] (519) at (-23.25, -20) {$U'[3]$};
		\node [style=box] (520) at (-21.5, -20) {$H$};
		\node [style=box] (521) at (-23.25, -17.5) {$U'[2]$};
		\node [style=box] (522) at (-23.25, -15) {$U[1]$};
		\node [style=none] (523) at (-24.5, -21.75) {};
		\node [style=none] (524) at (-18, -21.75) {};
		\node [style=none] (525) at (-24.5, -23.25) {};
		\node [style=none] (526) at (-18, -23.25) {};
		\node [style=none] (527) at (-17, -18.75) {$\Rightarrow$};
		\node [style=none] (528) at (-16, -22.5) {};
		\node [style=none] (529) at (-8.75, -22.5) {};
		\node [style=none] (531) at (-16, -20) {};
		\node [style=none] (532) at (-8.75, -20) {};
		\node [style=vertex] (533) at (-9.75, -20) {};
		\node [style=none] (534) at (-16, -17.5) {};
		\node [style=none] (535) at (-8.75, -17.5) {};
		\node [style=none] (536) at (-16, -15) {};
		\node [style=none] (537) at (-8.75, -15) {};
		\node [style=box] (540) at (-14.25, -20) {$U'[3]$};
		\node [style=box] (541) at (-12, -20) {$H$};
		\node [style=box] (542) at (-14.25, -17.5) {$U'[2]$};
		\node [style=box] (543) at (-14.25, -15) {$U[1]$};
		\node [style=box] (549) at (-12, -22.5) {$V''[4]$};
		\node [style=box] (550) at (-12, -21.25) {$U''[4] S''[4]$};
		\node [style=none] (551) at (-9.75, -21.25) {};
		\node [style=none] (552) at (-14.25, -21.25) {};
		\node [style=none] (553) at (-15.5, -19.25) {};
		\node [style=none] (554) at (-9.25, -19.25) {};
		\node [style=none] (555) at (-15.5, -21.75) {};
		\node [style=none] (556) at (-9.25, -21.75) {};
		\node [style=none] (582) at (-7.75, -18.75) {$\Rightarrow$};
		\node [style=none] (583) at (-6.75, -22.5) {};
		\node [style=none] (584) at (-3.75, -22.5) {};
		\node [style=none] (585) at (-6.75, -20) {};
		\node [style=none] (586) at (-3.75, -20) {};
		\node [style=none] (587) at (-6.75, -17.5) {};
		\node [style=none] (588) at (-3.75, -17.5) {};
		\node [style=none] (589) at (-6.75, -15) {};
		\node [style=none] (590) at (-3.75, -15) {};
		\node [style=gray box] (591) at (-5.25, -20) {$T''[3]$};
		\node [style=box] (592) at (-5.25, -17.5) {$U'[2]$};
		\node [style=box] (593) at (-5.25, -15) {$U[1]$};
		\node [style=box] (594) at (-5.25, -22.5) {$V''[4]$};
		\node [style=none] (595) at (-0.25, 5.75) {};
		\node [style=none] (596) at (2.75, 5.75) {};
		\node [style=none] (597) at (-0.25, 4.25) {};
		\node [style=none] (598) at (2.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-180, out=0] (107.center) to (108.center);
		\draw [style=simple] (112.center) to (113.center);
		\draw [style=simple] (117.center) to (118.center);
		\draw [style=simple] (121.center) to (122.center);
		\draw [style=simple] (116) to (109);
		\draw [style=simple] (129) to (128);
		\draw [style=simple] (115) to (130.center);
		\draw [style=simple] (130.center) to (131.center);
		\draw [style=simple] (131.center) to (132.center);
		\draw [style=simple] (114) to (132.center);
		\draw [style=simple] (123) to (115);
		\draw [style=simple] (120) to (114);
		\draw [style=simple, in=-180, out=0] (133.center) to (134.center);
		\draw [style=simple] (136.center) to (137.center);
		\draw [style=simple] (141.center) to (142.center);
		\draw [style=simple] (145.center) to (146.center);
		\draw [style=simple] (140) to (135);
		\draw [style=simple] (155.center) to (156.center);
		\draw [style=simple] (156.center) to (157.center);
		\draw [style=simple] (155.center) to (143);
		\draw [style=simple] (144) to (157.center);
		\draw [style=simple] (156.center) to (153);
		\draw [style=simple] (154) to (156.center);
		\draw [style=simple] (143) to (147);
		\draw [style=simple] (153) to (152);
		\draw [style=red dashed] (187.center) to (185.center);
		\draw [style=red dashed] (185.center) to (186.center);
		\draw [style=red dashed] (186.center) to (188.center);
		\draw [style=red dashed] (188.center) to (187.center);
		\draw [style=simple, in=-180, out=0] (189.center) to (190.center);
		\draw [style=simple] (194.center) to (195.center);
		\draw [style=simple] (199.center) to (200.center);
		\draw [style=simple] (203.center) to (204.center);
		\draw [style=simple] (198) to (191);
		\draw [style=simple] (202) to (192);
		\draw [style=simple] (205) to (193);
		\draw [style=red dashed] (212.center) to (210.center);
		\draw [style=red dashed] (210.center) to (211.center);
		\draw [style=red dashed] (211.center) to (213.center);
		\draw [style=red dashed] (213.center) to (212.center);
		\draw [style=red dashed] (227.center) to (225.center);
		\draw [style=red dashed] (225.center) to (226.center);
		\draw [style=red dashed] (226.center) to (228.center);
		\draw [style=red dashed] (228.center) to (227.center);
		\draw [style=simple, in=-180, out=0] (261.center) to (262.center);
		\draw [style=simple] (264.center) to (265.center);
		\draw [style=simple] (267.center) to (268.center);
		\draw [style=simple] (269.center) to (270.center);
		\draw [style=simple] (266) to (263);
		\draw [style=simple] (274) to (273);
		\draw [style=simple] (274) to (281);
		\draw [style=simple] (281) to (282);
		\draw [style=simple] (283.center) to (284.center);
		\draw [style=simple] (286.center) to (287.center);
		\draw [style=simple] (289.center) to (290.center);
		\draw [style=simple] (291.center) to (292.center);
		\draw [style=simple] (288) to (285);
		\draw [style=simple] (295) to (294);
		\draw [style=simple] (295) to (298);
		\draw [style=simple] (298) to (299);
		\draw [style=red dashed] (302.center) to (300.center);
		\draw [style=red dashed] (300.center) to (301.center);
		\draw [style=red dashed] (301.center) to (303.center);
		\draw [style=red dashed] (303.center) to (302.center);
		\draw [style=simple, in=-180, out=0] (326.center) to (327.center);
		\draw [style=simple] (329.center) to (330.center);
		\draw [style=simple] (332.center) to (333.center);
		\draw [style=simple] (334.center) to (335.center);
		\draw [style=simple] (331) to (328);
		\draw [style=simple] (338) to (337);
		\draw [style=red dashed] (346.center) to (344.center);
		\draw [style=red dashed] (344.center) to (345.center);
		\draw [style=red dashed] (345.center) to (347.center);
		\draw [style=red dashed] (347.center) to (346.center);
		\draw [style=simple] (342) to (341);
		\draw [style=simple] (341) to (348);
		\draw [style=simple] (348) to (338);
		\draw [style=simple, in=-180, out=0] (349.center) to (350.center);
		\draw [style=simple] (352.center) to (353.center);
		\draw [style=simple] (355.center) to (356.center);
		\draw [style=simple] (357.center) to (358.center);
		\draw [style=simple] (354) to (351);
		\draw [style=red dashed] (368.center) to (366.center);
		\draw [style=red dashed] (366.center) to (367.center);
		\draw [style=red dashed] (367.center) to (369.center);
		\draw [style=red dashed] (369.center) to (368.center);
		\draw [style=simple] (365) to (364);
		\draw [style=simple] (364) to (361);
		\draw [style=simple] (361) to (370);
		\draw [style=simple] (370) to (360);
		\draw [style=simple, in=-180, out=0] (371.center) to (372.center);
		\draw [style=simple] (374.center) to (375.center);
		\draw [style=simple] (377.center) to (378.center);
		\draw [style=simple] (379.center) to (380.center);
		\draw [style=simple] (376) to (373);
		\draw [style=simple] (387) to (386);
		\draw [style=simple] (386) to (383);
		\draw [style=simple] (383) to (382);
		\draw [style=simple] (507.center) to (508.center);
		\draw [style=simple] (510.center) to (511.center);
		\draw [style=simple] (513.center) to (514.center);
		\draw [style=simple] (515.center) to (516.center);
		\draw [style=simple] (512) to (509);
		\draw [style=simple, in=90, out=-90] (522) to (521);
		\draw [style=simple] (521) to (519);
		\draw [style=simple] (519) to (518);
		\draw [style=red dashed] (523.center) to (524.center);
		\draw [style=red dashed] (526.center) to (525.center);
		\draw [style=red dashed] (523.center) to (525.center);
		\draw [style=red dashed] (526.center) to (524.center);
		\draw [style=simple, in=-180, out=0] (528.center) to (529.center);
		\draw [style=simple] (531.center) to (532.center);
		\draw [style=simple] (534.center) to (535.center);
		\draw [style=simple] (536.center) to (537.center);
		\draw [style=simple] (543) to (542);
		\draw [style=simple] (542) to (540);
		\draw [style=simple] (549) to (550);
		\draw [style=simple] (551.center) to (533);
		\draw [style=simple] (540) to (552.center);
		\draw [style=simple] (552.center) to (551.center);
		\draw [style=red dashed] (553.center) to (554.center);
		\draw [style=red dashed] (556.center) to (555.center);
		\draw [style=red dashed] (553.center) to (555.center);
		\draw [style=red dashed] (556.center) to (554.center);
		\draw [style=simple, in=-180, out=0] (583.center) to (584.center);
		\draw [style=simple, in=180, out=0] (585.center) to (586.center);
		\draw [style=simple] (587.center) to (588.center);
		\draw [style=simple] (589.center) to (590.center);
		\draw [style=simple] (593) to (592);
		\draw [style=simple] (592) to (591);
		\draw [style=simple] (591) to (594);
		\draw [style=red dashed] (597.center) to (595.center);
		\draw [style=red dashed] (595.center) to (596.center);
		\draw [style=red dashed] (596.center) to (598.center);
		\draw [style=red dashed] (598.center) to (597.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> contract_QFT_TN_intermediate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (-1, 1.5) {$U_{k-1}$};
		\node [style=box] (7) at (0.5, -4.5) {$U'_{k+1}$};
		\node [style=box] (8) at (0.5, -2) {$U'_{k}$};
		\node [style=box] (9) at (0.5, 0.25) {$S'_k V_k^{\dagger'}$};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=gray box] (19) at (2, 1.5) {$\frac{\pi}{2^{k-j}}$};
		\node [style=none] (20) at (0.5, -5.5) {};
		\node [style=none] (21) at (0.5, -5.75) {$\vdots$};
		\node [style=none] (22) at (0.5, -6.5) {};
		\node [style=box] (23) at (0.5, -7.75) {$U'_n$};
		\node [style=box] (24) at (-1, 4) {$U_{k-2}$};
		\node [style=none] (25) at (-1, 5) {};
		\node [style=none] (27) at (3.5, -2) {};
		\node [style=none] (28) at (-2.5, -2) {};
		\node [style=box] (29) at (-1, 12) {$U_1$};
		\node [style=none] (30) at (3.5, 12) {};
		\node [style=none] (31) at (-2.5, 12) {};
		\node [style=none] (32) at (-1, 5.75) {$\vdots$};
		\node [style=none] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (-2.5, -4.5) {};
		\node [style=none] (36) at (3.5, -4.5) {};
		\node [style=none] (37) at (3.5, -7.75) {};
		\node [style=none] (38) at (-2.5, -7.75) {};
		\node [style=none] (39) at (-2.5, 4) {};
		\node [style=none] (40) at (3.5, 4) {};
		\node [style=box] (41) at (-1, 10) {$U_2$};
		\node [style=none] (43) at (-2.5, 10) {};
		\node [style=none] (44) at (3.5, 10) {};
		\node [style=none] (45) at (-1, 9) {};
		\node [style=box] (46) at (-1, 7) {$U_j$};
		\node [style=none] (47) at (-2.5, 7) {};
		\node [style=none] (48) at (3.5, 7) {};
		\node [style=hadamard] (49) at (0.5, 7) {H};
		\node [style=vertex] (50) at (2, 7) {};
		\node [style=none] (51) at (-1, 8) {};
		\node [style=none] (52) at (-1, 6) {};
		\node [style=none] (53) at (-1, 8.75) {$\vdots$};
		\node [style=none] (54) at (2, 6) {};
		\node [style=none] (55) at (2, 5.75) {$\vdots$};
		\node [style=none] (56) at (2, 5) {};
		\node [style=gray box] (57) at (2, 4) {$\frac{\pi}{2^{k-j-1}}$};
		\node [style=box] (58) at (7, -2) {$U'_{k}$};
		\node [style=none] (61) at (7, -1) {};
		\node [style=box] (62) at (7, -4) {${U_{k}'}^{*}$};
		\node [style=none] (63) at (7, -2) {};
		\node [style=none] (64) at (7, -4) {};
		\node [style=none] (65) at (7, -5) {};
		\node [style=none] (66) at (9, -3) {=};
		\node [style=none] (67) at (10, -1) {};
		\node [style=none] (68) at (10, -5) {};
		\node [style=box] (69) at (7, 12) {$U_{2}^{*}$};
		\node [style=none] (70) at (7, 13) {};
		\node [style=box] (71) at (7, 10) {$U_{2}$};
		\node [style=none] (72) at (7, 12) {};
		\node [style=none] (73) at (7, 10) {};
		\node [style=none] (74) at (7, 9) {};
		\node [style=none] (75) at (9, 11) {=};
		\node [style=none] (76) at (10, 13) {};
		\node [style=none] (77) at (10, 9) {};
		\node [style=box] (78) at (7, 1.5) {$U_{k-1}$};
		\node [style=gray box] (79) at (10, 1.5) {$\frac{\pi}{2^{k-j}}$};
		\node [style=none] (80) at (6, 1.5) {};
		\node [style=none] (81) at (11, 1.5) {};
		\node [style=box] (82) at (7, 3.5) {$U_{k-1}^*$};
		\node [style=gray box] (83) at (10, 3.5) {$-\frac{\pi}{2^{k-j}}$};
		\node [style=none] (84) at (6, 3.5) {};
		\node [style=none] (85) at (11, 3.5) {};
		\node [style=none] (86) at (7, 4.5) {};
		\node [style=none] (87) at (7, 0.5) {};
		\node [style=none] (88) at (10, 0.5) {};
		\node [style=none] (89) at (10, 4.5) {};
		\node [style=box] (90) at (15, 1.5) {$U_{k-1}$};
		\node [style=none] (92) at (14, 1.5) {};
		\node [style=none] (93) at (16, 1.5) {};
		\node [style=box] (94) at (15, 3.5) {$U_{k-1}^*$};
		\node [style=none] (96) at (14, 3.5) {};
		\node [style=none] (97) at (16, 3.5) {};
		\node [style=none] (98) at (15, 4.5) {};
		\node [style=none] (99) at (15, 0.5) {};
		\node [style=none] (100) at (17.5, 0.5) {};
		\node [style=none] (101) at (17.5, 4.5) {};
		\node [style=none] (102) at (12.5, 2.5) {=};
		\node [style=none] (103) at (18.5, 2.5) {=};
		\node [style=none] (104) at (19.5, 4.5) {};
		\node [style=none] (105) at (19.5, 0.5) {};
		\node [style=none] (106) at (20.5, 0.5) {};
		\node [style=none] (107) at (20.5, 4.5) {};
		\node [style=box] (108) at (27.25, 10.5) {$U_{j}$};
		\node [style=none] (110) at (26.25, 10.5) {};
		\node [style=none] (111) at (29.75, 10.5) {};
		\node [style=box] (112) at (27.25, 12.5) {$U_{j}^*$};
		\node [style=none] (114) at (26.25, 12.5) {};
		\node [style=none] (115) at (29.75, 12.5) {};
		\node [style=none] (116) at (27.25, 13.5) {};
		\node [style=none] (117) at (27.25, 9.5) {};
		\node [style=none] (118) at (29.25, 9.5) {};
		\node [style=none] (119) at (29.25, 13.5) {};
		\node [style=vertex] (120) at (29.25, 12.5) {};
		\node [style=vertex] (121) at (29.25, 10.5) {};
		\node [style=hadamard] (122) at (28.5, 12.5) {H};
		\node [style=hadamard] (123) at (28.5, 10.5) {H};
		\node [style=none] (124) at (21.5, 14) {};
		\node [style=none] (125) at (21.5, 6) {};
		\node [style=none] (126) at (34.75, 6) {};
		\node [style=none] (127) at (34.75, 14) {};
		\node [style=none] (128) at (23.75, 11.5) {\textcolor{red}{We need}};
		\node [style=none] (129) at (31, 11.5) {=};
		\node [style=none] (130) at (31.5, 13.5) {};
		\node [style=none] (131) at (31.5, 9.5) {};
		\node [style=none] (132) at (32.5, 9.5) {};
		\node [style=none] (133) at (32.5, 13.5) {};
		\node [style=box] (134) at (27.5, 7.5) {$U_{j}$};
		\node [style=none] (135) at (27.5, 6.5) {};
		\node [style=none] (136) at (27.5, 8.5) {};
		\node [style=none] (137) at (26.5, 7.5) {};
		\node [style=none] (138) at (28.5, 7.5) {};
		\node [style=none] (139) at (26.25, 7.5) {1};
		\node [style=none] (140) at (28.75, 7.5) {0};
		\node [style=box] (141) at (31.5, 7.5) {$U_{j}$};
		\node [style=none] (142) at (31.5, 6.5) {};
		\node [style=none] (143) at (31.5, 8.5) {};
		\node [style=none] (144) at (30.5, 7.5) {};
		\node [style=none] (145) at (32.5, 7.5) {};
		\node [style=none] (146) at (30.25, 7.5) {0};
		\node [style=none] (147) at (32.75, 7.5) {1};
		\node [style=none] (148) at (29.5, 7.5) {=};
		\node [style=none] (149) at (33.5, 7.5) {=};
		\node [style=none] (150) at (34.25, 7.5) {0};
		\node [style=none] (151) at (23.75, 7.5) {\textcolor{red}{This is true if}};
		\node [style=none] (152) at (4.5, 14) {};
		\node [style=none] (153) at (21, 14) {};
		\node [style=none] (154) at (21, -7) {};
		\node [style=none] (155) at (4.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw [style=simple] (10.center) to (3);
		\draw [style=simple] (11.center) to (8);
		\draw [style=simple] (9) to (11.center);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (20.center) to (7);
		\draw [style=simple] (23) to (22.center);
		\draw [style=simple] (3) to (24);
		\draw [style=simple] (25.center) to (24);
		\draw [style=simple] (28.center) to (27.center);
		\draw [style=simple] (12.center) to (19);
		\draw [style=simple] (31.center) to (30.center);
		\draw [style=simple] (33.center) to (34.center);
		\draw [style=simple] (35.center) to (36.center);
		\draw [style=simple] (37.center) to (38.center);
		\draw [style=simple] (39.center) to (40.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (29) to (41);
		\draw [style=simple] (41) to (45.center);
		\draw [style=simple] (47.center) to (48.center);
		\draw [style=simple] (51.center) to (46);
		\draw [style=simple] (46) to (52.center);
		\draw [style=simple] (50) to (54.center);
		\draw [style=simple] (57) to (19);
		\draw [style=simple] (57) to (56.center);
		\draw [style=simple] (58) to (61.center);
		\draw [style=simple] (58) to (62);
		\draw [style=simple, bend right=90, looseness=1.75] (63.center) to (64.center);
		\draw [style=simple, bend left=90, looseness=1.75] (63.center) to (64.center);
		\draw [style=simple] (65.center) to (64.center);
		\draw [style=simple] (68.center) to (67.center);
		\draw [style=simple] (69) to (70.center);
		\draw [style=simple] (69) to (71);
		\draw [style=simple, in=180, out=-180, looseness=1.75] (72.center) to (73.center);
		\draw [style=simple, bend left=90, looseness=1.75] (72.center) to (73.center);
		\draw [style=simple] (74.center) to (73.center);
		\draw [style=simple] (77.center) to (76.center);
		\draw [style=simple] (80.center) to (81.center);
		\draw [style=simple] (84.center) to (85.center);
		\draw [style=simple, bend right=90, looseness=1.50] (84.center) to (80.center);
		\draw [style=simple, bend left=90, looseness=1.50] (85.center) to (81.center);
		\draw [style=simple] (86.center) to (87.center);
		\draw [style=simple] (89.center) to (88.center);
		\draw [style=simple] (92.center) to (93.center);
		\draw [style=simple] (96.center) to (97.center);
		\draw [style=simple, bend right=90, looseness=1.50] (96.center) to (92.center);
		\draw [style=simple, bend left=90, looseness=1.50] (97.center) to (93.center);
		\draw [style=simple] (98.center) to (99.center);
		\draw [style=simple] (101.center) to (100.center);
		\draw [style=simple] (104.center) to (105.center);
		\draw [style=simple] (106.center) to (107.center);
		\draw [style=simple] (110.center) to (111.center);
		\draw [style=simple] (114.center) to (115.center);
		\draw [style=simple, bend right=90, looseness=1.50] (114.center) to (110.center);
		\draw [style=simple, bend left=90, looseness=1.50] (115.center) to (111.center);
		\draw [style=simple] (116.center) to (117.center);
		\draw [style=simple] (121) to (118.center);
		\draw [style=simple] (119.center) to (120);
		\draw [style=not edge] (124.center) to (127.center);
		\draw [style=not edge] (127.center) to (126.center);
		\draw [style=not edge] (126.center) to (125.center);
		\draw [style=not edge] (124.center) to (125.center);
		\draw [style=simple] (130.center) to (131.center);
		\draw [style=simple] (132.center) to (133.center);
		\draw [style=simple] (136.center) to (135.center);
		\draw [style=simple] (137.center) to (138.center);
		\draw [style=simple] (143.center) to (142.center);
		\draw [style=simple] (144.center) to (145.center);
		\draw [style=hadamard edge] (152.center) to (153.center);
		\draw [style=hadamard edge] (153.center) to (154.center);
		\draw [style=hadamard edge] (154.center) to (155.center);
		\draw [style=hadamard edge] (155.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-4, 0) {$x_1$};
		\node [style=none] (7) at (-1, 0) {$x_1'$};
		\node [style=none] (8) at (-2.5, -1.5) {$x_1''$};
		\node [style=none] (9) at (7.25, 0) {$\delta_{x_1, x_1', x_1''}$};
		\node [style=none] (10) at (2.75, 0) {$\begin{pmatrix}|0\rangle\langle 0| & |1\rangle\langle 1|\end{pmatrix}$};
		\node [style=none] (11) at (5.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> copy_general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0, -0.75) {...};
		\node [style=none] (7) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (2.center) to (0);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple] (0) to (4.center);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> copy_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (146) at (-1.25, 0.75) {};
		\node [style=none] (149) at (-2.25, 1.75) {};
		\node [style=none] (150) at (0, 0) {$\large =$};
		\node [style=none] (154) at (-0.75, 1.75) {};
		\node [style=none] (155) at (-1.75, 1.75) {};
		\node [style=none] (156) at (-0.25, 1.75) {};
		\node [style=none] (157) at (-1.25, 1.5) {$...$};
		\node [style=none] (158) at (-1.25, 0) {$...$};
		\node [style=vertex] (159) at (-1.25, -0.75) {};
		\node [style=none] (160) at (-2.25, -1.75) {};
		\node [style=none] (161) at (-0.75, -1.75) {};
		\node [style=none] (162) at (-1.75, -1.75) {};
		\node [style=none] (163) at (-0.25, -1.75) {};
		\node [style=none] (164) at (-1.25, -1.5) {$...$};
		\node [style=none] (166) at (0.5, 1) {};
		\node [style=none] (167) at (2, 1) {};
		\node [style=none] (168) at (1, 1) {};
		\node [style=none] (169) at (2.5, 1) {};
		\node [style=none] (170) at (1.5, 0.75) {$...$};
		\node [style=vertex] (172) at (1.5, 0) {};
		\node [style=none] (173) at (0.5, -1) {};
		\node [style=none] (174) at (2, -1) {};
		\node [style=none] (175) at (1, -1) {};
		\node [style=none] (176) at (2.5, -1) {};
		\node [style=none] (177) at (1.5, -0.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right] (149.center) to (146);
		\draw [style=simple, bend left=15] (154.center) to (146);
		\draw [style=simple, bend right=15, looseness=1.25] (155.center) to (146);
		\draw [style=simple, bend left] (156.center) to (146);
		\draw [style=simple, bend left] (160.center) to (159);
		\draw [style=simple, bend right=15] (161.center) to (159);
		\draw [style=simple, bend left=15, looseness=1.25] (162.center) to (159);
		\draw [style=simple, bend right] (163.center) to (159);
		\draw [style=simple, bend right=60, looseness=1.25] (146) to (159);
		\draw [style=simple, bend left=60, looseness=1.25] (146) to (159);
		\draw [style=simple, bend left] (173.center) to (172);
		\draw [style=simple, bend right=15] (174.center) to (172);
		\draw [style=simple, bend left=15, looseness=1.25] (175.center) to (172);
		\draw [style=simple, bend right] (176.center) to (172);
		\draw [style=simple, bend right] (166.center) to (172);
		\draw [style=simple, bend left=15] (167.center) to (172);
		\draw [style=simple, bend right=15, looseness=1.25] (168.center) to (172);
		\draw [style=simple, bend left] (169.center) to (172);
	\end{pgfonlayer}
\end{tikzpicture}


==> copy_simple_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=vertex] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=vertex] (7) at (1.5, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=vertex] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (0, -0.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (4.center) to (1);
		\draw [style=simple] (6.center) to (5);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (10.center) to (7);
		\draw [style=simple] (11)
			 to (12.center)
			 to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> copy_to_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (1, -1.75) {};
		\node [style=vertex] (32) at (1, -0.75) {};
		\node [style=vertex] (33) at (1, 0.75) {};
		\node [style=box] (34) at (0, 0.75) {$H$};
		\node [style=box] (35) at (0, -0.75) {$H$};
		\node [style=none] (36) at (-0.75, 0.75) {};
		\node [style=none] (37) at (-1, 0.75) {$x$};
		\node [style=none] (38) at (-0.75, 1.25) {};
		\node [style=none] (39) at (-0.75, 0.25) {};
		\node [style=none] (40) at (-1.5, 0.75) {};
		\node [style=none] (41) at (-0.75, -0.75) {};
		\node [style=none] (42) at (-1, -0.75) {$x$};
		\node [style=none] (43) at (-0.75, -0.25) {};
		\node [style=none] (44) at (-0.75, -1.25) {};
		\node [style=none] (45) at (-1.5, -0.75) {};
		\node [style=none] (46) at (1.25, 0.75) {};
		\node [style=none] (47) at (1.25, -0.75) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=box] (54) at (6.5, 0.75) {$H$};
		\node [style=box] (55) at (6.5, -0.75) {$H$};
		\node [style=none] (56) at (5.75, 0.75) {};
		\node [style=none] (57) at (5.5, 0.75) {$x$};
		\node [style=none] (58) at (5.75, 1.25) {};
		\node [style=none] (59) at (5.75, 0.25) {};
		\node [style=none] (60) at (5, 0.75) {};
		\node [style=none] (61) at (5.75, -0.75) {};
		\node [style=none] (62) at (5.5, -0.75) {$x$};
		\node [style=none] (63) at (5.75, -0.25) {};
		\node [style=none] (64) at (5.75, -1.25) {};
		\node [style=none] (65) at (5, -0.75) {};
		\node [style=none] (68) at (8.75, 1.75) {};
		\node [style=none] (69) at (7.25, 0.75) {};
		\node [style=none] (70) at (7.5, 0.75) {$y$};
		\node [style=none] (71) at (7.25, 1.25) {};
		\node [style=none] (72) at (7.25, 0.25) {};
		\node [style=none] (73) at (8, 0.75) {};
		\node [style=none] (74) at (7.25, -0.75) {};
		\node [style=none] (75) at (7.5, -0.75) {$y$};
		\node [style=none] (76) at (7.25, -0.25) {};
		\node [style=none] (77) at (7.25, -1.25) {};
		\node [style=none] (78) at (8, -0.75) {};
		\node [style=none] (79) at (8.75, 1) {};
		\node [style=none] (80) at (8.75, 0.75) {$y$};
		\node [style=none] (81) at (9.25, 1) {};
		\node [style=none] (82) at (8.25, 1) {};
		\node [style=none] (83) at (8.75, 0.25) {};
		\node [style=none] (84) at (8.75, -1.75) {};
		\node [style=none] (85) at (8.75, -1) {};
		\node [style=none] (86) at (8.75, -0.75) {$y$};
		\node [style=none] (87) at (9.25, -1) {};
		\node [style=none] (88) at (8.25, -1) {};
		\node [style=none] (89) at (8.75, -0.25) {};
		\node [style=none] (90) at (2.5, 0) {=};
		\node [style=none] (91) at (3.5, -0.25) {$\sum\limits_{y=0,1}$};
		\node [style=none] (92) at (4.5, 0) {\Huge (};
		\node [style=none] (93) at (9.75, 0) {\Huge )};
		\node [style=none] (128) at (10.5, 0) {=};
		\node [style=none] (129) at (11.75, 1.75) {};
		\node [style=none] (130) at (11.75, -1.75) {};
		\node [style=none] (131) at (11.25, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=simple] (31.center) to (32);
		\draw [style=simple] (39.center)
			 to (38.center)
			 to (40.center)
			 to cycle;
		\draw [style=simple] (43.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=simple] (36.center) to (46.center);
		\draw [style=simple] (41.center) to (47.center);
		\draw [style=simple] (48.center) to (33);
		\draw [style=simple] (60.center)
			 to (59.center)
			 to (58.center)
			 to cycle;
		\draw [style=simple] (64.center)
			 to (63.center)
			 to (65.center)
			 to cycle;
		\draw [style=simple] (72.center)
			 to (71.center)
			 to (73.center)
			 to cycle;
		\draw [style=simple] (78.center)
			 to (77.center)
			 to (76.center)
			 to cycle;
		\draw [style=simple] (56.center) to (69.center);
		\draw [style=simple] (74.center) to (61.center);
		\draw [style=simple] (83.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
		\draw [style=simple] (68.center) to (79.center);
		\draw [style=simple] (88.center)
			 to (87.center)
			 to (89.center)
			 to cycle;
		\draw [style=simple] (84.center) to (85.center);
		\draw [style=simple] (129.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-0.5, 1) {};
		\node [style=gray box] (1) at (-0.5, -1) {$\theta$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (1, 0) {=};
		\node [style=none] (7) at (3.5, 0) {$e^{i\theta |1 \rangle\langle 1| \otimes |1 \rangle\langle 1|}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cphase_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3) {};
		\node [style=none] (1) at (9, -3) {};
		\node [style=gray box] (2) at (2, -3) {$\frac{\pi}{2}$};
		\node [style=gray box] (3) at (-0.5, -3) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (9, -1) {};
		\node [style=gray box] (7) at (-0.5, -1) {$\frac{\pi}{2}$};
		\node [style=vertex] (9) at (2, -1) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (9, 1) {};
		\node [style=vertex] (13) at (-0.5, 1) {};
		\node [style=none] (17) at (-2, -6) {};
		\node [style=none] (18) at (9, -6) {};
		\node [style=gray box] (19) at (2, -6) {$\frac{\pi}{2^{n-2}}$};
		\node [style=gray box] (20) at (-0.5, -6) {$\frac{\pi}{2^{n-1}}$};
		\node [style=none] (23) at (-0.5, -4) {};
		\node [style=none] (24) at (2, -4) {};
		\node [style=none] (25) at (2, -5) {};
		\node [style=none] (26) at (-0.5, -5) {};
		\node [style=none] (28) at (2, -4.25) {$\vdots$};
		\node [style=none] (29) at (-0.5, -4.25) {$\vdots$};
		\node [style=gray box] (31) at (8, -6) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (8, -5) {};
		\node [style=none] (33) at (8, -4.25) {$\vdots$};
		\node [style=none] (35) at (6, 1) {};
		\node [style=none] (36) at (6, -1) {};
		\node [style=none] (37) at (6, -3) {};
		\node [style=vertex] (38) at (4.5, -3) {};
		\node [style=none] (39) at (4.5, -4) {};
		\node [style=none] (40) at (4.5, -4.25) {$\vdots$};
		\node [style=gray box] (41) at (4.5, -6) {$\frac{\pi}{2^{n-3}}$};
		\node [style=none] (42) at (4.5, -5) {};
		\node [style=none] (43) at (6, -6) {};
		\node [style=none] (44) at (6.5, -6) {...};
		\node [style=none] (45) at (7, -6) {};
		\node [style=none] (46) at (7, -3) {};
		\node [style=none] (47) at (7, -1) {};
		\node [style=none] (48) at (7, 1) {};
		\node [style=none] (50) at (6.5, -3) {...};
		\node [style=none] (51) at (6.5, -1) {...};
		\node [style=none] (52) at (6.5, 1) {...};
		\node [style=none] (54) at (6.5, -4.25) {$\ddots$};
		\node [style=none] (55) at (9.75, -2.5) {=};
		\node [style=none] (56) at (16, -2.5) {$\text{exp} (i \pi \sum_{j < j'} \frac{1}{2^{|j-j'|}} |1 \rangle\langle 1|_j \otimes |1 \rangle\langle 1|_{j'})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (9) to (24.center);
		\draw [style=simple] (13) to (23.center);
		\draw [style=simple] (25.center) to (19);
		\draw [style=simple] (26.center) to (20);
		\draw [style=simple] (32.center) to (31);
		\draw [style=simple] (35.center) to (10.center);
		\draw [style=simple] (36.center) to (5.center);
		\draw [style=simple] (0.center) to (37.center);
		\draw [style=simple] (38) to (39.center);
		\draw [style=simple] (42.center) to (41);
		\draw [style=simple] (43.center) to (17.center);
		\draw [style=simple] (45.center) to (18.center);
		\draw [style=simple] (46.center) to (1.center);
		\draw [style=simple] (47.center) to (6.center);
		\draw [style=simple] (48.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagonal_site.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, 0) {$U[k]$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=box] (6) at (3.75, 0) {$U[k]$};
		\node [style=none] (7) at (3.75, 1) {};
		\node [style=none] (8) at (3.75, -1) {};
		\node [style=none] (12) at (1.25, 0) {=};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (21) at (-2, 0) {$x$};
		\node [style=none] (22) at (5, 0) {};
		\node [style=none] (23) at (2.25, 0) {$x$};
		\node [style=none] (24) at (5.25, 0) {$x$};
		\node [style=none] (25) at (6.75, 0) {};
		\node [style=none] (26) at (7.25, 0) {};
		\node [style=none] (27) at (6.5, 0) {$x$};
		\node [style=none] (28) at (-1.75, 0.5) {};
		\node [style=none] (29) at (-1.75, -0.5) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (1.75, 0) {};
		\node [style=none] (34) at (5, 0.5) {};
		\node [style=none] (35) at (5, -0.5) {};
		\node [style=none] (36) at (5.75, 0) {};
		\node [style=none] (37) at (6.75, 0.5) {};
		\node [style=none] (38) at (6.75, -0.5) {};
		\node [style=none] (39) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=simple] (22.center) to (16.center);
		\draw [style=simple] (25.center) to (26.center);
		\draw [style=simple] (28.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=simple] (31.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=simple] (34.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style=simple] (37.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> diagonal_site_contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, -0.75) {$U[k]$};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-2.25, -1.75) {};
		\node [style=box] (6) at (2.75, 0.75) {$U^*[k]$};
		\node [style=none] (7) at (2.75, 1.75) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (16) at (1.5, 0.75) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-3.25, -0.75) {};
		\node [style=none] (22) at (4, 0.75) {};
		\node [style=none] (23) at (1.25, 0.75) {$0$};
		\node [style=none] (24) at (4.25, 0.75) {$0$};
		\node [style=none] (31) at (1.5, 1.25) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (4, 1.25) {};
		\node [style=none] (35) at (4, 0.25) {};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=box] (40) at (-2.25, 0.75) {$U^*[k]$};
		\node [style=none] (41) at (-2.25, 1.75) {};
		\node [style=none] (42) at (-2.25, 0) {};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (0, 0) {=};
		\node [style=box] (46) at (2.75, -0.75) {$U[k]$};
		\node [style=none] (47) at (2.75, 0) {};
		\node [style=none] (48) at (2.75, -1.75) {};
		\node [style=none] (49) at (1.5, -0.75) {};
		\node [style=none] (50) at (4, -0.75) {};
		\node [style=none] (51) at (1.25, -0.75) {$0$};
		\node [style=none] (52) at (4.25, -0.75) {$0$};
		\node [style=none] (53) at (1.5, -0.25) {};
		\node [style=none] (54) at (1.5, -1.25) {};
		\node [style=none] (55) at (0.75, -0.75) {};
		\node [style=none] (56) at (4, -0.25) {};
		\node [style=none] (57) at (4, -1.25) {};
		\node [style=none] (58) at (4.75, -0.75) {};
		\node [style=box] (59) at (7.75, 0.75) {$U^*[k]$};
		\node [style=none] (60) at (7.75, 1.75) {};
		\node [style=none] (61) at (7.75, 0) {};
		\node [style=none] (62) at (6.5, 0.75) {};
		\node [style=none] (63) at (9, 0.75) {};
		\node [style=none] (64) at (6.25, 0.75) {$1$};
		\node [style=none] (65) at (9.25, 0.75) {$1$};
		\node [style=none] (66) at (6.5, 1.25) {};
		\node [style=none] (67) at (6.5, 0.25) {};
		\node [style=none] (68) at (5.75, 0.75) {};
		\node [style=none] (69) at (9, 1.25) {};
		\node [style=none] (70) at (9, 0.25) {};
		\node [style=none] (71) at (9.75, 0.75) {};
		\node [style=box] (72) at (7.75, -0.75) {$U[k]$};
		\node [style=none] (73) at (7.75, 0) {};
		\node [style=none] (74) at (7.75, -1.75) {};
		\node [style=none] (75) at (6.5, -0.75) {};
		\node [style=none] (76) at (9, -0.75) {};
		\node [style=none] (77) at (6.25, -0.75) {$1$};
		\node [style=none] (78) at (9.25, -0.75) {$1$};
		\node [style=none] (79) at (6.5, -0.25) {};
		\node [style=none] (80) at (6.5, -1.25) {};
		\node [style=none] (81) at (5.75, -0.75) {};
		\node [style=none] (82) at (9, -0.25) {};
		\node [style=none] (83) at (9, -1.25) {};
		\node [style=none] (84) at (9.75, -0.75) {};
		\node [style=none] (85) at (5.25, 0) {+};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (22.center) to (16.center);
		\draw [style=simple] (31.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=simple] (34.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style=simple] (42.center) to (41.center);
		\draw [style=simple] (44.center) to (43.center);
		\draw [style=simple, bend right=90, looseness=1.50] (44.center) to (19.center);
		\draw [style=simple, bend right=90, looseness=1.50] (18.center) to (43.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=simple] (48.center) to (47.center);
		\draw [style=simple] (50.center) to (49.center);
		\draw [style=simple] (53.center) to (55.center);
		\draw [style=simple] (55.center) to (54.center);
		\draw [style=simple] (54.center) to (53.center);
		\draw [style=simple] (56.center) to (58.center);
		\draw [style=simple] (58.center) to (57.center);
		\draw [style=simple] (57.center) to (56.center);
		\draw [style=simple] (61.center) to (60.center);
		\draw [style=simple] (63.center) to (62.center);
		\draw [style=simple] (66.center) to (68.center);
		\draw [style=simple] (68.center) to (67.center);
		\draw [style=simple] (67.center) to (66.center);
		\draw [style=simple] (69.center) to (71.center);
		\draw [style=simple] (71.center) to (70.center);
		\draw [style=simple] (70.center) to (69.center);
		\draw [style=simple] (74.center) to (73.center);
		\draw [style=simple] (76.center) to (75.center);
		\draw [style=simple] (79.center) to (81.center);
		\draw [style=simple] (81.center) to (80.center);
		\draw [style=simple] (80.center) to (79.center);
		\draw [style=simple] (82.center) to (84.center);
		\draw [style=simple] (84.center) to (83.center);
		\draw [style=simple] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagonal_site_next_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, -0.75) {$U[k]$};
		\node [style=none] (1) at (-4.5, 0) {};
		\node [style=none] (2) at (-4.5, -1.75) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-5.5, -0.75) {};
		\node [style=box] (40) at (-4.5, 0.75) {$U^*[k]$};
		\node [style=none] (41) at (-4.5, 1.75) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (44) at (-5.5, 0.75) {};
		\node [style=none] (47) at (-1.5, -1.75) {};
		\node [style=none] (49) at (-1.5, 1.75) {};
		\node [style=vertex] (50) at (-1.5, -0.75) {};
		\node [style=vertex] (51) at (-1.5, 0.75) {};
		\node [style=box] (52) at (-2.5, 0.75) {$H$};
		\node [style=box] (53) at (-2.5, -0.75) {$H$};
		\node [style=none] (57) at (9.5, -0.75) {};
		\node [style=none] (62) at (9.5, 0.75) {};
		\node [style=none] (64) at (9.25, -1.75) {};
		\node [style=none] (65) at (9.25, 1.75) {};
		\node [style=vertex] (66) at (9.25, -0.75) {};
		\node [style=vertex] (67) at (9.25, 0.75) {};
		\node [style=box] (68) at (8.25, 0.75) {$H$};
		\node [style=box] (69) at (8.25, -0.75) {$H$};
		\node [style=none] (70) at (0, 0) {=};
		\node [style=box] (71) at (4.5, 0.75) {$U^*[k]$};
		\node [style=none] (72) at (4.5, 1.75) {};
		\node [style=none] (73) at (4.5, 0) {};
		\node [style=none] (74) at (3.25, 0.75) {};
		\node [style=none] (75) at (5.75, 0.75) {};
		\node [style=none] (76) at (3, 0.75) {$x$};
		\node [style=none] (77) at (6, 0.75) {$x$};
		\node [style=none] (78) at (3.25, 1.25) {};
		\node [style=none] (79) at (3.25, 0.25) {};
		\node [style=none] (80) at (2.5, 0.75) {};
		\node [style=none] (81) at (5.75, 1.25) {};
		\node [style=none] (82) at (5.75, 0.25) {};
		\node [style=none] (83) at (6.5, 0.75) {};
		\node [style=box] (84) at (4.5, -0.75) {$U[k]$};
		\node [style=none] (85) at (4.5, 0) {};
		\node [style=none] (86) at (4.5, -1.75) {};
		\node [style=none] (87) at (3.25, -0.75) {};
		\node [style=none] (88) at (5.75, -0.75) {};
		\node [style=none] (89) at (3, -0.75) {$x$};
		\node [style=none] (90) at (6, -0.75) {$x$};
		\node [style=none] (91) at (3.25, -0.25) {};
		\node [style=none] (92) at (3.25, -1.25) {};
		\node [style=none] (93) at (2.5, -0.75) {};
		\node [style=none] (94) at (5.75, -0.25) {};
		\node [style=none] (95) at (5.75, -1.25) {};
		\node [style=none] (96) at (6.5, -0.75) {};
		\node [style=none] (100) at (7.5, 0.75) {};
		\node [style=none] (102) at (7.25, 0.75) {$x$};
		\node [style=none] (104) at (7.5, 1.25) {};
		\node [style=none] (105) at (7.5, 0.25) {};
		\node [style=none] (106) at (6.75, 0.75) {};
		\node [style=none] (113) at (7.5, -0.75) {};
		\node [style=none] (115) at (7.25, -0.75) {$x$};
		\node [style=none] (117) at (7.5, -0.25) {};
		\node [style=none] (118) at (7.5, -1.25) {};
		\node [style=none] (119) at (6.75, -0.75) {};
		\node [style=none] (124) at (9.5, 0.75) {};
		\node [style=none] (125) at (9.5, -0.75) {};
		\node [style=none] (126) at (1, -0.25) {$\sum\limits_{x = 0,1}$};
		\node [style=none] (127) at (2, 0) {\Huge (};
		\node [style=none] (128) at (10.5, 0) {\Huge )};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (42.center) to (41.center);
		\draw [style=simple] (44.center) to (43.center);
		\draw [style=simple, bend right=90, looseness=1.50] (44.center) to (19.center);
		\draw [style=simple, bend right=90, looseness=1.50] (18.center) to (43.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=simple] (47.center) to (50);
		\draw [style=simple] (49.center) to (51);
		\draw [style=simple, bend right=90, looseness=1.50] (57.center) to (62.center);
		\draw [style=simple] (64.center) to (66);
		\draw [style=simple] (65.center) to (67);
		\draw [style=simple] (73.center) to (72.center);
		\draw [style=simple] (75.center) to (74.center);
		\draw [style=simple] (78.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [style=simple] (81.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
		\draw [style=simple] (86.center) to (85.center);
		\draw [style=simple] (88.center) to (87.center);
		\draw [style=simple] (92.center)
			 to (91.center)
			 to (93.center)
			 to cycle;
		\draw [style=simple] (96.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=simple] (106.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
		\draw [style=simple] (117.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style=simple] (100.center) to (124.center);
		\draw [style=simple] (113.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagonal_site_next_copy_simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (3, 1.5) {};
		\node [style=none] (62) at (3, 3) {};
		\node [style=none] (64) at (2.75, 0.5) {};
		\node [style=none] (65) at (2.75, 4) {};
		\node [style=vertex] (66) at (2.75, 1.5) {};
		\node [style=vertex] (67) at (2.75, 3) {};
		\node [style=box] (68) at (1.75, 3) {$H$};
		\node [style=box] (69) at (1.75, 1.5) {$H$};
		\node [style=box] (71) at (-2, 3) {$U^*[k]$};
		\node [style=none] (72) at (-2, 4) {};
		\node [style=none] (73) at (-2, 2.25) {};
		\node [style=none] (74) at (-3.25, 3) {};
		\node [style=none] (75) at (-0.75, 3) {};
		\node [style=none] (76) at (-3.5, 3) {$x$};
		\node [style=none] (77) at (-0.5, 3) {$x$};
		\node [style=none] (78) at (-3.25, 3.5) {};
		\node [style=none] (79) at (-3.25, 2.5) {};
		\node [style=none] (80) at (-4, 3) {};
		\node [style=none] (81) at (-0.75, 3.5) {};
		\node [style=none] (82) at (-0.75, 2.5) {};
		\node [style=none] (83) at (0, 3) {};
		\node [style=box] (84) at (-2, 1.5) {$U[k]$};
		\node [style=none] (85) at (-2, 2.25) {};
		\node [style=none] (86) at (-2, 0.5) {};
		\node [style=none] (87) at (-3.25, 1.5) {};
		\node [style=none] (88) at (-0.75, 1.5) {};
		\node [style=none] (89) at (-3.5, 1.5) {$x$};
		\node [style=none] (90) at (-0.5, 1.5) {$x$};
		\node [style=none] (91) at (-3.25, 2) {};
		\node [style=none] (92) at (-3.25, 1) {};
		\node [style=none] (93) at (-4, 1.5) {};
		\node [style=none] (94) at (-0.75, 2) {};
		\node [style=none] (95) at (-0.75, 1) {};
		\node [style=none] (96) at (0, 1.5) {};
		\node [style=none] (100) at (1, 3) {};
		\node [style=none] (102) at (0.75, 3) {$x$};
		\node [style=none] (104) at (1, 3.5) {};
		\node [style=none] (105) at (1, 2.5) {};
		\node [style=none] (106) at (0.25, 3) {};
		\node [style=none] (113) at (1, 1.5) {};
		\node [style=none] (115) at (0.75, 1.5) {$x$};
		\node [style=none] (117) at (1, 2) {};
		\node [style=none] (118) at (1, 1) {};
		\node [style=none] (119) at (0.25, 1.5) {};
		\node [style=none] (124) at (3, 3) {};
		\node [style=none] (125) at (3, 1.5) {};
		\node [style=none] (126) at (-5.5, 2) {$\sum\limits_{x=0,1}$};
		\node [style=none] (127) at (-4.5, 2.25) {\Huge (};
		\node [style=none] (128) at (4, 2.25) {\Huge )};
		\node [style=box] (137) at (-1.5, -1.5) {$U^*[k]$};
		\node [style=none] (138) at (-1.5, -0.5) {};
		\node [style=none] (139) at (-1.5, -2.25) {};
		\node [style=none] (140) at (-2.75, -1.5) {};
		\node [style=none] (141) at (-0.25, -1.5) {};
		\node [style=none] (142) at (-3, -1.5) {$x$};
		\node [style=none] (143) at (0, -1.5) {$x$};
		\node [style=none] (144) at (-2.75, -1) {};
		\node [style=none] (145) at (-2.75, -2) {};
		\node [style=none] (146) at (-3.5, -1.5) {};
		\node [style=none] (147) at (-0.25, -1) {};
		\node [style=none] (148) at (-0.25, -2) {};
		\node [style=none] (149) at (0.5, -1.5) {};
		\node [style=box] (150) at (-1.5, -3) {$U[k]$};
		\node [style=none] (151) at (-1.5, -2.25) {};
		\node [style=none] (152) at (-1.5, -4) {};
		\node [style=none] (153) at (-2.75, -3) {};
		\node [style=none] (154) at (-0.25, -3) {};
		\node [style=none] (155) at (-3, -3) {$x$};
		\node [style=none] (156) at (0, -3) {$x$};
		\node [style=none] (157) at (-2.75, -2.5) {};
		\node [style=none] (158) at (-2.75, -3.5) {};
		\node [style=none] (159) at (-3.5, -3) {};
		\node [style=none] (160) at (-0.25, -2.5) {};
		\node [style=none] (161) at (-0.25, -3.5) {};
		\node [style=none] (162) at (0.5, -3) {};
		\node [style=none] (175) at (-5.25, -2.5) {$\frac{1}{2}\sum\limits_{x=0,1}$};
		\node [style=none] (176) at (-4, -2.25) {\Huge (};
		\node [style=none] (178) at (-6.75, -2.25) {=};
		\node [style=none] (179) at (1, -2.25) {\Huge )};
		\node [style=none] (180) at (1.75, -0.5) {};
		\node [style=none] (181) at (1.75, -4) {};
		\node [style=none] (182) at (2.75, -2.25) {=};
		\node [style=none] (183) at (4, -0.5) {};
		\node [style=none] (184) at (4, -4) {};
		\node [style=none] (185) at (4.75, -0.5) {};
		\node [style=none] (186) at (4.75, -4) {};
		\node [style=none] (187) at (3.5, -2.25) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=90, looseness=1.50] (57.center) to (62.center);
		\draw [style=simple] (64.center) to (66);
		\draw [style=simple] (65.center) to (67);
		\draw [style=simple] (73.center) to (72.center);
		\draw [style=simple] (75.center) to (74.center);
		\draw [style=simple] (78.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [style=simple] (81.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
		\draw [style=simple] (86.center) to (85.center);
		\draw [style=simple] (88.center) to (87.center);
		\draw [style=simple] (92.center)
			 to (91.center)
			 to (93.center)
			 to cycle;
		\draw [style=simple] (96.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=simple] (106.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
		\draw [style=simple] (117.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style=simple] (100.center) to (124.center);
		\draw [style=simple] (113.center) to (125.center);
		\draw [style=simple] (139.center) to (138.center);
		\draw [style=simple] (141.center) to (140.center);
		\draw [style=simple] (144.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw [style=simple] (147.center)
			 to (149.center)
			 to (148.center)
			 to cycle;
		\draw [style=simple] (152.center) to (151.center);
		\draw [style=simple] (154.center) to (153.center);
		\draw [style=simple] (158.center)
			 to (157.center)
			 to (159.center)
			 to cycle;
		\draw [style=simple] (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [style=simple] (180.center) to (181.center);
		\draw [style=simple] (183.center) to (184.center);
		\draw [style=simple] (185.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagonal_site_next_phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.75, -0.75) {$U[k]$};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-4.75, -1.75) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-5.75, -0.75) {};
		\node [style=box] (40) at (-4.75, 0.75) {$U^*[k]$};
		\node [style=none] (41) at (-4.75, 1.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (44) at (-5.75, 0.75) {};
		\node [style=box] (45) at (-2.25, -0.75) {$P(\theta)$};
		\node [style=none] (46) at (-2.25, 0) {};
		\node [style=none] (47) at (-2.25, -1.75) {};
		\node [style=box] (48) at (-2.25, 0.75) {$P(-\theta)$};
		\node [style=none] (49) at (-2.25, 1.75) {};
		\node [style=none] (50) at (-2.25, 0) {};
		\node [style=box] (51) at (2.25, -0.75) {$U[k]$};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.25, -1.75) {};
		\node [style=none] (54) at (3.25, -0.75) {};
		\node [style=none] (55) at (1.25, -0.75) {};
		\node [style=box] (56) at (2.25, 0.75) {$U^*[k]$};
		\node [style=none] (57) at (2.25, 1.75) {};
		\node [style=none] (58) at (2.25, 0) {};
		\node [style=none] (59) at (3.25, 0.75) {};
		\node [style=none] (60) at (1.25, 0.75) {};
		\node [style=none] (62) at (4.5, 0) {};
		\node [style=none] (63) at (4.5, -1.75) {};
		\node [style=none] (65) at (4.5, 1.75) {};
		\node [style=none] (66) at (4.5, 0) {};
		\node [style=none] (67) at (0, 0) {=};
		\node [style=none] (68) at (5.25, 0) {=};
		\node [style=none] (69) at (6, 0) {};
		\node [style=none] (70) at (6, -1.75) {};
		\node [style=none] (71) at (6, 1.75) {};
		\node [style=none] (72) at (6, 0) {};
		\node [style=none] (73) at (6.75, 0) {};
		\node [style=none] (74) at (6.75, -1.75) {};
		\node [style=none] (75) at (6.75, 1.75) {};
		\node [style=none] (76) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (42.center) to (41.center);
		\draw [style=simple] (44.center) to (43.center);
		\draw [style=simple, bend right=90, looseness=1.50] (44.center) to (19.center);
		\draw [style=simple, bend right=90, looseness=1.50] (18.center) to (43.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=simple] (47.center) to (46.center);
		\draw [style=simple] (50.center) to (49.center);
		\draw [style=simple] (53.center) to (52.center);
		\draw [style=simple] (58.center) to (57.center);
		\draw [style=simple] (60.center) to (59.center);
		\draw [style=simple, bend right=90, looseness=1.50] (60.center) to (55.center);
		\draw [style=simple, bend right=90, looseness=1.50] (54.center) to (59.center);
		\draw [style=simple] (55.center) to (54.center);
		\draw [style=simple] (63.center) to (62.center);
		\draw [style=simple] (66.center) to (65.center);
		\draw [style=simple] (70.center) to (69.center);
		\draw [style=simple] (72.center) to (71.center);
		\draw [style=simple] (74.center) to (73.center);
		\draw [style=simple] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> general_2-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$P(\theta)$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 1.5) {$x$};
		\node [style=none] (5) at (-2, 0) {$y$};
		\node [style=none] (6) at (1.5, 0) {=};
		\node [style=none] (7) at (2.75, 0) {$e^{i\theta x y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple1.9] (1.center) to (0);
		\draw [style=simple1.9] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> h-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=box] (2) at (-2.25, 0) {$H$};
		\node [style=none] (3) at (-3.5, 0) {$x_1$};
		\node [style=none] (4) at (-1, 0) {$x_2$};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (7, 0) {$\frac{1}{\sqrt{2}}e^{i\pi x_1 x_2}$};
		\node [style=none] (7) at (5, 0) {=};
		\node [style=none] (8) at (2.5, 0) {$\frac{1}{\sqrt{2}}\begin{pmatrix}1 & 1\\1 & -1\end{pmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> h-tensor_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=box] (2) at (-2, 0.75) {$H$};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=box] (5) at (2, 0.75) {$H$};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (0.25, 0.75) {$\large =$};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=box] (13) at (-2.75, -0.75) {$H$};
		\node [style=box] (14) at (-1.25, -0.75) {$H$};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (0.25, -0.75) {$\large =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple, bend right=90, looseness=1.75] (6.center) to (3.center);
		\draw [style=simple] (6.center) to (7.center);
		\draw [style=simple, bend left=90, looseness=2.00] (4.center) to (8.center);
		\draw [style=simple] (9.center) to (8.center);
		\draw [style=simple] (11.center) to (12.center);
		\draw [style=simple] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> interMPO_with_next_phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1.5, -1) {$P(\frac{\pi}{2})$};
		\node [style=vertex] (2) at (1.5, 1) {};
		\node [style=none] (4) at (3.75, 1) {};
		\node [style=none] (6) at (3.75, -1) {};
		\node [style=none] (9) at (1.5, -2.25) {$\vdots$};
		\node [style=gray box] (11) at (1.5, -4) {$P(\frac{\pi}{2^{n-j_0-1}})$};
		\node [style=none] (13) at (3.75, -4) {};
		\node [style=none] (14) at (1.5, -3) {};
		\node [style=box] (15) at (-2.5, -1) {$U[j_0+2]$};
		\node [style=box] (16) at (-2.5, 1) {$U[j_0+1]$};
		\node [style=none] (20) at (-4.5, 1) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (24) at (-2.5, -2.25) {$\vdots$};
		\node [style=none] (25) at (-2.5, -2) {};
		\node [style=gray box] (26) at (-2.5, -4) {$T[n]$};
		\node [style=none] (27) at (-4.5, -4) {};
		\node [style=none] (29) at (-2.5, -3) {};
		\node [style=none] (30) at (1.5, -2) {};
		\node [style=box] (31) at (-2.5, 4) {$U[1]$};
		\node [style=none] (32) at (-4.5, 4) {};
		\node [style=none] (33) at (3.75, 4) {};
		\node [style=none] (34) at (-2.5, 2.75) {$\vdots$};
		\node [style=none] (35) at (-2.5, 3) {};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=box] (38) at (0, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (14.center) to (11);
		\draw [style=simple] (25.center) to (15);
		\draw [style=simple] (29.center) to (26);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (30.center) to (2);
		\draw [style=simple] (32.center) to (33.center);
		\draw [style=simple] (35.center) to (31);
		\draw [style=simple] (37.center) to (16);
		\draw [style=simple] (20.center) to (4.center);
		\draw [style=simple] (6.center) to (22.center);
		\draw [style=simple] (27.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> interMPO_with_next_phase_ortho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (-3, -1) {$P(\frac{\pi}{2})$};
		\node [style=vertex] (2) at (-3, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (9) at (-3, -2.25) {$\vdots$};
		\node [style=gray box] (11) at (-3, -4) {$P(\frac{\pi}{2^{n-j_0-1}})$};
		\node [style=none] (13) at (-0.75, -4) {};
		\node [style=none] (14) at (-3, -3) {};
		\node [style=box] (15) at (-7, -1) {$U[j_0+2]$};
		\node [style=box] (16) at (-7, 1) {$U[j_0+1]$};
		\node [style=none] (20) at (-9, 1) {};
		\node [style=none] (22) at (-9, -1) {};
		\node [style=none] (24) at (-7, -2.25) {$\vdots$};
		\node [style=none] (25) at (-7, -2) {};
		\node [style=gray box] (26) at (-7, -4) {$T[n]$};
		\node [style=none] (27) at (-9, -4) {};
		\node [style=none] (29) at (-7, -3) {};
		\node [style=none] (30) at (-3, -2) {};
		\node [style=box] (31) at (-7, 4) {$U[1]$};
		\node [style=none] (32) at (-9, 4) {};
		\node [style=none] (33) at (-0.75, 4) {};
		\node [style=none] (34) at (-7, 2.75) {$\vdots$};
		\node [style=none] (35) at (-7, 3) {};
		\node [style=none] (37) at (-7, 2) {};
		\node [style=box] (38) at (-4.5, 1) {$H$};
		\node [style=none] (41) at (-8.75, 4.75) {};
		\node [style=none] (42) at (-8.75, 3.25) {};
		\node [style=none] (43) at (-1, 4.75) {};
		\node [style=none] (44) at (-1, 3.25) {};
		\node [style=none] (45) at (-8.75, 1.75) {};
		\node [style=none] (46) at (-8.75, 0.25) {};
		\node [style=none] (47) at (-1, 1.75) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=none] (49) at (-8.75, -0.25) {};
		\node [style=none] (50) at (-8.75, -1.75) {};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=none] (53) at (-8.75, -3.25) {};
		\node [style=none] (54) at (-8.75, -4.75) {};
		\node [style=none] (55) at (-1, -3.25) {};
		\node [style=none] (56) at (-1, -4.75) {};
		\node [style=box] (65) at (2.75, -1) {$U'[j_0+2]$};
		\node [style=box] (66) at (2.75, 1) {$U'[j_0+1]$};
		\node [style=none] (69) at (2.75, -2.25) {$\vdots$};
		\node [style=none] (70) at (2.25, -2) {};
		\node [style=gray box] (71) at (2.75, -4) {$T'[n]$};
		\node [style=none] (73) at (2.25, -3) {};
		\node [style=box] (75) at (2.75, 4) {$U[1]$};
		\node [style=none] (78) at (2.75, 2.75) {$\vdots$};
		\node [style=none] (79) at (2.75, 3) {};
		\node [style=none] (80) at (2.75, 2) {};
		\node [style=none] (81) at (0, 0) {=};
		\node [style=none] (82) at (3.25, -4) {};
		\node [style=none] (83) at (2.25, -4) {};
		\node [style=none] (84) at (3.25, -3) {};
		\node [style=none] (85) at (3.25, -2) {};
		\node [style=none] (86) at (2.25, 0.75) {};
		\node [style=none] (87) at (2.25, -2) {};
		\node [style=none] (88) at (3.25, 0.75) {};
		\node [style=none] (90) at (2.75, 1.25) {};
		\node [style=none] (91) at (0.75, -4) {};
		\node [style=none] (92) at (4.75, -4) {};
		\node [style=none] (93) at (0.75, -1) {};
		\node [style=none] (94) at (4.75, -1) {};
		\node [style=none] (95) at (0.75, 1) {};
		\node [style=none] (96) at (4.75, 1) {};
		\node [style=none] (97) at (0.75, 4) {};
		\node [style=none] (98) at (4.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (14.center) to (11);
		\draw [style=simple] (25.center) to (15);
		\draw [style=simple] (29.center) to (26);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (30.center) to (2);
		\draw [style=simple] (32.center) to (33.center);
		\draw [style=simple] (35.center) to (31);
		\draw [style=simple] (37.center) to (16);
		\draw [style=simple] (20.center) to (4.center);
		\draw [style=simple] (6.center) to (22.center);
		\draw [style=simple] (27.center) to (13.center);
		\draw [style=blue] (41.center) to (42.center);
		\draw [style=blue] (43.center) to (44.center);
		\draw [style=blue] (41.center) to (43.center);
		\draw [style=blue] (44.center) to (42.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [style=blue] (47.center) to (48.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (48.center) to (46.center);
		\draw [style=blue] (49.center) to (50.center);
		\draw [style=blue] (51.center) to (52.center);
		\draw [style=blue] (49.center) to (51.center);
		\draw [style=blue] (52.center) to (50.center);
		\draw [style=red] (53.center) to (54.center);
		\draw [style=red] (55.center) to (56.center);
		\draw [style=red] (53.center) to (55.center);
		\draw [style=red] (56.center) to (54.center);
		\draw [style=simple] (79.center) to (75);
		\draw [style=simple] (73.center) to (83.center);
		\draw [style=simple] (84.center) to (82.center);
		\draw [style=simple] (88.center) to (85.center);
		\draw [style=simple] (87.center) to (86.center);
		\draw [style=simple] (80.center) to (90.center);
		\draw [style=simple] (91.center) to (92.center);
		\draw [style=simple] (93.center) to (94.center);
		\draw [style=simple] (95.center) to (96.center);
		\draw [style=simple] (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> isometric_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 1) {$T$};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (0, 1.75) {...};
		\node [style=none] (7) at (0, 0) {...};
		\node [style=none] (8) at (-0.75, 2.5) {$x_1$};
		\node [style=none] (11) at (0.75, 2.5) {$x_m$};
		\node [style=white dot] (12) at (0, -1) {$T^*$};
		\node [style=none] (13) at (-0.75, -2) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (0, -1.75) {...};
		\node [style=none] (16) at (-0.75, -2.5) {$x_1'$};
		\node [style=none] (17) at (0.75, -2.5) {$x_m'$};
		\node [style=none] (19) at (2.75, 2) {};
		\node [style=none] (20) at (4.25, 2) {};
		\node [style=none] (23) at (2.75, 2.5) {$x_1$};
		\node [style=none] (24) at (4.25, 2.5) {$x_m$};
		\node [style=none] (26) at (2.75, -2) {};
		\node [style=none] (27) at (4.25, -2) {};
		\node [style=none] (29) at (2.75, -2.5) {$x_1'$};
		\node [style=none] (30) at (4.25, -2.5) {$x_m'$};
		\node [style=none] (31) at (3.5, 0) {...};
		\node [style=none] (32) at (1.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right] (2.center) to (0);
		\draw [style=simple, bend left] (5.center) to (0);
		\draw [style=simple, bend left] (13.center) to (12);
		\draw [style=simple, bend right] (14.center) to (12);
		\draw [style=simple, bend right=45] (0) to (12);
		\draw [style=simple, bend left=45] (0) to (12);
		\draw [style=simple] (19.center) to (26.center);
		\draw [style=simple] (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> layer_isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, -1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=box] (2) at (-4.75, -1) {$P(\frac{\pi}{2})$};
		\node [style=box] (3) at (-7.5, -1) {$P(\frac{\pi}{4})$};
		\node [style=box] (4) at (-11.5, -1) {$P(\frac{\pi}{2^j})$};
		\node [style=vertex] (5) at (-1.75, -1) {};
		\node [style=box] (6) at (-2.75, -1) {$H$};
		\node [style=none] (7) at (-11.5, 0) {};
		\node [style=none] (8) at (-7.5, 0) {};
		\node [style=none] (9) at (-4.75, 0) {};
		\node [style=none] (10) at (-4.75, -2.5) {};
		\node [style=none] (11) at (-7.5, -2.5) {};
		\node [style=none] (12) at (-11.5, -2.5) {};
		\node [style=none] (13) at (-1.75, -2.5) {};
		\node [style=none] (14) at (-12.25, 1.25) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=box] (16) at (-4.75, 1.25) {$P(-\frac{\pi}{2})$};
		\node [style=box] (17) at (-7.5, 1.25) {$P(-\frac{\pi}{4})$};
		\node [style=box] (18) at (-11.5, 1.25) {$P(-\frac{\pi}{2^j})$};
		\node [style=vertex] (19) at (-1.75, 1.25) {};
		\node [style=box] (20) at (-2.75, 1.25) {$H$};
		\node [style=none] (21) at (-11.5, 2.75) {};
		\node [style=none] (22) at (-7.5, 2.75) {};
		\node [style=none] (23) at (-4.75, 2.75) {};
		\node [style=none] (24) at (-4.75, 0) {};
		\node [style=none] (25) at (-7.5, 0) {};
		\node [style=none] (26) at (-11.5, 0) {};
		\node [style=none] (27) at (-1.75, 2.75) {};
		\node [style=none] (28) at (3.5, -2.5) {};
		\node [style=none] (29) at (2.5, -2.5) {};
		\node [style=none] (30) at (1, -2.5) {};
		\node [style=none] (31) at (4.5, -2.5) {};
		\node [style=none] (32) at (1, 2.75) {};
		\node [style=none] (33) at (2.5, 2.75) {};
		\node [style=none] (34) at (3.5, 2.75) {};
		\node [style=none] (35) at (4.5, 2.75) {};
		\node [style=none] (36) at (0, 0) {$\large =$};
		\node [style=none] (37) at (-9, -1) {};
		\node [style=none] (38) at (-9, 1.25) {};
		\node [style=none] (39) at (-10, 1.25) {};
		\node [style=none] (40) at (-10, -1) {};
		\node [style=none] (41) at (-9.5, 1.25) {...};
		\node [style=none] (42) at (1.75, 0) {\dots};
		\node [style=none] (43) at (-9.5, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=simple] (8.center) to (11.center);
		\draw [style=simple] (12.center) to (7.center);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (24.center) to (23.center);
		\draw [style=simple] (22.center) to (25.center);
		\draw [style=simple] (26.center) to (21.center);
		\draw [style=simple] (19) to (27.center);
		\draw [style=simple, bend right=90, looseness=1.50] (14.center) to (0.center);
		\draw [style=simple, bend left=90, looseness=1.50] (15.center) to (1.center);
		\draw [style=simple] (32.center) to (30.center);
		\draw [style=simple] (29.center) to (33.center);
		\draw [style=simple] (34.center) to (28.center);
		\draw [style=simple] (31.center) to (35.center);
		\draw [style=simple] (37.center) to (1.center);
		\draw [style=simple, in=360, out=180] (15.center) to (38.center);
		\draw [style=simple] (40.center) to (0.center);
		\draw [style=simple] (14.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ortho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-4.5, 2) {};
		\node [style=box] (23) at (-4.5, 1) {$U^*[k]$};
		\node [style=none] (27) at (-4.5, 0) {};
		\node [style=none] (30) at (-4, 1) {};
		\node [style=none] (31) at (-4.5, 1) {};
		\node [style=none] (38) at (-5, 1) {};
		\node [style=none] (63) at (-4.5, -2) {};
		\node [style=box] (64) at (-4.5, -1) {$U[k]$};
		\node [style=none] (65) at (-4.5, 0) {};
		\node [style=none] (66) at (-4, -1) {};
		\node [style=none] (67) at (-4.5, -1) {};
		\node [style=none] (68) at (-5, -1) {};
		\node [style=none] (69) at (2.75, 2) {};
		\node [style=box] (70) at (2.75, 1) {$V[k]$};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (3.25, 1) {};
		\node [style=none] (73) at (2.75, 1) {};
		\node [style=none] (74) at (2.25, 1) {};
		\node [style=none] (75) at (2.75, -2) {};
		\node [style=box] (76) at (2.75, -1) {$V^*[k]$};
		\node [style=none] (77) at (2.75, 0) {};
		\node [style=none] (78) at (3.25, -1) {};
		\node [style=none] (79) at (2.75, -1) {};
		\node [style=none] (80) at (2.25, -1) {};
		\node [style=none] (82) at (-1.25, -2) {};
		\node [style=none] (83) at (-1.25, 2) {};
		\node [style=none] (84) at (-1.75, 0) {=};
		\node [style=none] (85) at (6, -2) {};
		\node [style=none] (86) at (6, 2) {};
		\node [style=none] (87) at (5.5, 0) {=};
		\node [style=none] (88) at (-3.75, 0) {$b_{k-1}$};
		\node [style=none] (89) at (-4.5, 2.5) {$b_{k}'$};
		\node [style=none] (90) at (-4.5, -2.5) {$b_k$};
		\node [style=none] (91) at (-2.5, 0) {$y_{k}$};
		\node [style=none] (92) at (-6.5, 0) {$x_k$};
		\node [style=none] (93) at (-1.25, 2.5) {$b_{k}'$};
		\node [style=none] (94) at (-1.25, -2.5) {$b_{k}$};
		\node [style=none] (95) at (0.75, 0) {$x_k$};
		\node [style=none] (96) at (6, -2.5) {$b_{k-1}'$};
		\node [style=none] (97) at (6, 2.5) {$b_{k-1}$};
		\node [style=none] (98) at (3.25, 0) {$b_k$};
		\node [style=none] (99) at (4.75, 0) {$y_{k}$};
		\node [style=none] (100) at (2.75, 2.5) {$b_{k-1}$};
		\node [style=none] (101) at (2.75, -2.5) {$b_{k-1}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (21.center) to (23);
		\draw [style=simple] (27.center) to (23);
		\draw [style=simple] (31.center) to (30.center);
		\draw [style=simple] (38.center) to (31.center);
		\draw [style=simple] (63.center) to (64);
		\draw [style=simple] (65.center) to (64);
		\draw [style=simple] (67.center) to (66.center);
		\draw [style=simple] (68.center) to (67.center);
		\draw [style=simple0.5, bend right=90, looseness=1.75] (38.center) to (68.center);
		\draw [style=simple0.5, bend left=90, looseness=1.75] (30.center) to (66.center);
		\draw [style=simple] (69.center) to (70);
		\draw [style=simple] (71.center) to (70);
		\draw [style=simple] (73.center) to (72.center);
		\draw [style=simple] (74.center) to (73.center);
		\draw [style=simple] (75.center) to (76);
		\draw [style=simple] (77.center) to (76);
		\draw [style=simple] (79.center) to (78.center);
		\draw [style=simple] (80.center) to (79.center);
		\draw [style=simple0.5, bend right=90, looseness=1.75] (74.center) to (80.center);
		\draw [style=simple0.5, bend left=90, looseness=1.75] (72.center) to (78.center);
		\draw [style=simple] (83.center) to (82.center);
		\draw [style=simple] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> phase-copy_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (-2.75, 0) {$P(\theta)$};
		\node [style=none] (11) at (-2.75, 1) {};
		\node [style=none] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (22) at (-0.75, 0) {=};
		\node [style=box] (31) at (1.5, 0) {$P(\theta)$};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=vertex] (35) at (1.5, 1) {};
		\node [style=none] (36) at (1.5, -1) {};
		\node [style=none] (37) at (3, 0) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=none] (41) at (3.75, 0) {=};
		\node [style=box] (42) at (6.25, 0) {$P(\theta)$};
		\node [style=none] (43) at (6.25, 1.5) {};
		\node [style=vertex] (45) at (6.25, 1) {};
		\node [style=none] (46) at (6.25, -1) {};
		\node [style=none] (48) at (6.25, -1.75) {};
		\node [style=none] (49) at (4.5, 0) {};
		\node [style=vertex] (50) at (5, 0) {};
		\node [style=none] (52) at (8.5, 0) {};
		\node [style=none] (53) at (6.25, 0) {};
		\node [style=none] (54) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12.center) to (11.center);
		\draw [style=simple] (13.center) to (14.center);
		\draw [style=simple] (32.center) to (31);
		\draw [style=simple, bend left=90, looseness=2.00] (35) to (36.center);
		\draw [style=simple] (37.center) to (33.center);
		\draw [style=simple] (36.center) to (40.center);
		\draw [style=simple] (43.center) to (42);
		\draw [style=simple] (46.center) to (48.center);
		\draw [style=simple] (53.center) to (49.center);
		\draw [style=simple, bend right=90, looseness=2.25] (46.center) to (45);
		\draw [style=simple] (54.center) to (52.center);
		\draw [style=simple, bend left=90, looseness=1.75] (54.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0) {=};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=box] (10) at (0, 0) {+};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2.75, 0) {$\langle 0| + \langle 1|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple0.5] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> site_j0+1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, -0.75) {$U[j_0+1]$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (-2.75, -0.75) {};
		\node [style=box] (40) at (-1, 0.75) {$U^*[j_0+1]$};
		\node [style=none] (41) at (-1, 1.75) {};
		\node [style=none] (42) at (-1, 0) {};
		\node [style=none] (43) at (2.75, 0.75) {};
		\node [style=none] (44) at (-2.75, 0.75) {};
		\node [style=none] (47) at (2.5, -1.75) {};
		\node [style=none] (49) at (2.5, 1.75) {};
		\node [style=vertex] (50) at (2.5, -0.75) {};
		\node [style=vertex] (51) at (2.5, 0.75) {};
		\node [style=box] (52) at (1.5, 0.75) {$H$};
		\node [style=box] (53) at (1.5, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (42.center) to (41.center);
		\draw [style=simple] (44.center) to (43.center);
		\draw [style=simple, bend right=90, looseness=1.50] (44.center) to (19.center);
		\draw [style=simple, bend right=90, looseness=1.50] (18.center) to (43.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=simple] (47.center) to (50);
		\draw [style=simple] (49.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

